Highly Connected Graph Partitioning: Exact Formulation and Solution Methods

Graph partitioning (GP) and vertex connectivity have traditionally been two distinct fields of study. This paper introduces the highly connected graph partitioning (HCGP) problem, which partitions a graph into compact, size balanced, and $Q$-(vertex) connected parts for any $Q\geq 1$. This problem is valuable in applications that seek cohesion and fault-tolerance within their parts, such as community detection in social networks and resiliency-focused partitioning of power networks. Existing research in this fundamental interconnection primarily focuses on providing theoretical existence guarantees of highly connected partitions for a limited set of dense graphs, and do not include canonical GP considerations such as size balance and compactness. This paper's key contribution is providing a general modeling and algorithmic approach for HCGP, inspired by recent work in the political districting problem, a special case of HCGP with $Q=1$. This approach models $Q$-connectivity constraints as mixed integer programs for any $Q\geq 1$ and provides an efficient branch-and-cut method to solve HCGP. When solution time is a priority over optimality, this paper provides a heuristic method specifically designed for HCGP with $Q=2$. A computational analysis evaluates these methods using a test bed of instances from various real-world graphs. In this analysis, the branch-and-cut method finds an optimal solution within one hour in $82.8\%$ of the instances solved. For $Q=2$, small and sparse instances are challenging for the heuristic, whereas large and sparse instances are challenging for the exact method. Furthermore, this study quantifies the computational cost of ensuring higher connectivity using the branch-and-cut approach, compared to a baseline of ensuring $1$-connectivity. Overall, this work serves as an effective tool to partition a graph into resilient and cohesive parts.

==> (inline-0) <==
\begin{longtable}{ccccccccc} 
  \caption{Results for HCGP with $Q=2$.}
  \\\toprule 
 Graph $(G)$ & 
% $|V|$ & {\begin{tabular}[c]{@{}c@{}} Min. \\ deg. \end{tabular}}  & 
$\tau$ &
$K$  &
$OPT$ &
{\begin{tabular}[c]{@{}c@{}} $OPT$ \\ time (s) \end{tabular}}  &
$HEUR$ &
{\begin{tabular}[c]{@{}c@{}} $HEUR$ \\ time (s) \end{tabular}} &
{\begin{tabular}[c]{@{}c@{}} Approx. \\ Gap \end{tabular}}  &
{\begin{tabular}[c]{@{}c@{}} Heur. time \\ ratio \end{tabular}} 
\\ \midrule
  \endfirsthead 
%  \\
\caption[]{Results for HCGP with $Q=2$ (continued).}  \\
\toprule   Graph $(G)$ 
%& $|V|$ & {\begin{tabular}[c]{@{}c@{}} Min. \\ deg. \end{tabular}}  
& $\tau$ &
$K$  &
$OPT$ &
{\begin{tabular}[c]{@{}c@{}} $OPT$ \\ time (s) \end{tabular}}  &
$HEUR$ &
{\begin{tabular}[c]{@{}c@{}} $HEUR$ \\ time (s) \end{tabular}} &
{\begin{tabular}[c]{@{}c@{}} Approx. \\ Gap \end{tabular}}  &
{\begin{tabular}[c]{@{}c@{}} Heur. time \\ ratio \end{tabular}} 
\\ \midrule
  \endhead \centering 
  \small
  \begin{filecontents*}{tables_tex/table_Q2_epsboth_copy.csv}
domain,instance,n,conn after,min deg after,avg degree,eps,K,    OPT    ,OPT optgap,  time OPT  ,   obj heuristic   ,   time heuristic   ,time callback,n lazycuts,     approx gap in compactness     ,    heur OPT timeratio    
Transportation,Sioux Falls,20,2,3,3.4,$\infty$,2, 2.79 ,0, 0.1 , 2.83 ,0.0 ,0.1,7, 0.01 ,12.4
Transportation,Sioux Falls,20,2,3,3.4,$\infty$,3, 1.62 ,0, 0.1 , 1.67 ,0.0 ,0,3, 0.03 ,5.4
Transportation,Sioux Falls,20,2,3,3.4,$\infty$,4, 1.33 ,0,0.0 , 1.46 , 0.1 ,0,0, 0.10 ,0.3
Transportation,Sioux Falls,20,2,3,3.4,0.1,2, 2.79 ,0, 0.3 , 2.83 ,0.0 ,0.1,6, 0.01 ,15.9
Transportation,Sioux Falls,20,2,3,3.4,0.1,3,    inf    ,inf, 1.9 ,   N.S.   ,   3\comma600   ,inf,inf,  N.A.  ,0.0
Transportation,Sioux Falls,20,2,3,3.4,0.1,4,    inf    ,inf, 0.7 ,   N.S.   ,   3\comma600   ,inf,inf,  N.A.  ,0.0
Transportation,Berlin-Friedrichshain,158,2,2,3.7,$\infty$,2, 21.22 ,0, 7.2 , 22.83 , 0.5 ,2.5,31, 0.08 ,13.4
Transportation,Berlin-Friedrichshain,158,2,2,3.7,$\infty$,3, 15.09 ,0, 8.1 , 18.00 , 6.1 ,2.4,29, 0.19 ,1.3
Transportation,Berlin-Friedrichshain,158,2,2,3.7,$\infty$,4, 10.42 ,0, 12.9 , 11.99 , 0.6 ,2.6,34, 0.15 ,21.2
Transportation,Berlin-Friedrichshain,158,2,2,3.7,0.1,2, 21.22 ,0, 35.7 , 24.71 , 2.0 , 1.40 ,13, 0.16 ,18.1
Transportation,Berlin-Friedrichshain,158,2,2,3.7,0.1,3, 15.39 ,0, 25.9 , 17.33 , 317.3 ,2,10, 0.13 ,0.1
Transportation,Berlin-Friedrichshain,158,2,2,3.7,0.1,4, 10.71 ,0, 358.8 , 11.68 ,   1\comma590.4   ,13.7,144, 0.09 ,0.2
Transportation,Berlin-Prenzlauerberg-Center,214,2,2,3.64,$\infty$,2, 28.51 ,0, 11.0 , 34.48 , 1.0 ,1.3,22, 0.21 ,11.6
Transportation,Berlin-Prenzlauerberg-Center,214,2,2,3.64,$\infty$,3, 18.01 ,0, 10.2 , 20.88 , 0.6 ,2.5,21, 0.16 ,15.7
Transportation,Berlin-Prenzlauerberg-Center,214,2,2,3.64,$\infty$,4, 12.74 ,0, 29.0 , 20.41 , 1.1 ,3.8,40, 0.60 ,26.0
Transportation,Berlin-Prenzlauerberg-Center,214,2,2,3.64,0.1,2, 28.51 ,0, 123.9 , 35.09 , 104.3 ,0.8,24, 0.23 ,1.2
Transportation,Berlin-Prenzlauerberg-Center,214,2,2,3.64,0.1,3, 18.33 ,0, 66.1 , 20.22 , 71.6 ,1.6,9, 0.10 ,0.9
Transportation,Berlin-Prenzlauerberg-Center,214,2,2,3.64,0.1,4, 12.74 ,0, 85.4 , 16.70 , 817.6 ,1.5,19, 0.31 ,0.1
Transportation,Berlin-Tiergarten,280,2,2,3.56,$\infty$,2, 34.31 ,0, 32.7 , 37.28 , 1.6 ,8.1,31, 0.09 ,20.3
Transportation,Berlin-Tiergarten,280,2,2,3.56,$\infty$,3, 22.36 ,0, 43.3 , 29.09 , 1.2 ,4.5,19, 0.30 ,35.9
Transportation,Berlin-Tiergarten,280,2,2,3.56,$\infty$,4, 17.60 ,0, 90.3 , 30.14 , 8.7 ,4.1,35, 0.71 ,10.4
Transportation,Berlin-Tiergarten,280,2,2,3.56,0.1,2, 34.31 ,0, 267.3 ,   N.S.   ,   3\comma600   ,7.2,29,  N.A.  ,0.1
Transportation,Berlin-Tiergarten,280,2,2,3.56,0.1,3,    24.58$^*$    ,0.060777009,  3\comma600  ,   N.S.   ,   3\comma600   ,20.5,140,  N.A.  ,1
Transportation,Berlin-Tiergarten,280,2,2,3.56,0.1,4,    18.96$^{**}$    ,inf,  3\comma600  ,   N.S.   ,   3\comma600   ,3.2,45,  N.A.  ,1
Transportation,Berlin-Mitte-Center,246,2,2,3.67,$\infty$,2, 25.07 ,0, 17.7 , 28.59 , 1.0 ,4.7,44, 0.14 ,17.1
Transportation,Berlin-Mitte-Center,246,2,2,3.67,$\infty$,3, 17.82 ,0, 20.1 , 22.86 , 0.9 ,2.3,16, 0.28 ,22.0
Transportation,Berlin-Mitte-Center,246,2,2,3.67,$\infty$,4, 12.46 ,0, 16.5 , 19.92 , 2.6 ,2.7,15, 0.60 ,6.3
Transportation,Berlin-Mitte-Center,246,2,2,3.67,0.1,2, 25.45 ,0, 93.0 , 36.89 , 10.5 ,3.7,5, 0.45 ,8.9
Transportation,Berlin-Mitte-Center,246,2,2,3.67,0.1,3, 19.01 ,0, 372.9 , 19.51 , 576.2 ,11.2,97, 0.03 ,0.6
Transportation,Berlin-Mitte-Center,246,2,2,3.67,0.1,4, 13.39 ,0, 465.6 , 14.76 ,   1\comma973.5   ,11,60, 0.10 ,0.2
Transportation,Anaheim,286,2,2,3.4,$\infty$,2, 27.48 ,0, 16.5 , 34.22 , 1.3 ,2.4,14, 0.25 ,13.0
Transportation,Anaheim,286,2,2,3.4,$\infty$,3, 18.69 ,0, 31.8 , 24.56 , 1.0 ,3.1,28, 0.31 ,31.9
Transportation,Anaheim,286,2,2,3.4,$\infty$,4, 13.37 ,0, 26.1 , 18.42 , 1.5 ,5.5,28, 0.38 ,17.0
Transportation,Anaheim,286,2,2,3.4,0.1,2, 27.48 ,0, 277.1 , 31.56 , 9.8 ,2.1,10, 0.15 ,28.3
Transportation,Anaheim,286,2,2,3.4,0.1,3, 19.07 ,0, 224.3 , 21.87 , 160.6 ,5.6,15, 0.15 ,1.4
Transportation,Anaheim,286,2,2,3.4,0.1,4, 13.69 ,0, 225.7 ,   N.S.   ,   3\comma600   ,7.7,17,  N.A.  ,0.1
Transportation,Barcelona,847,2,2,4.01,$\infty$,2, 57.11 ,0, 711.6 , 68.73 , 11.8 ,199.1,55, 0.20 ,60.2
Transportation,Barcelona,847,2,2,4.01,$\infty$,3, 36.87 ,0, 529.5 , 56.40 , 9.7 ,29.6,17, 0.53 ,54.6
Transportation,Barcelona,847,2,2,4.01,$\infty$,4, 28.76 ,0, 671.0 , 42.77 , 22.4 ,25.4,16, 0.49 ,30.0
Transportation,Barcelona,847,2,2,4.01,0.1,2,    0.0$^{**}$    ,inf,  3\comma600  , 92.52 , 87.5 ,11.9,10,  N.A.  ,41.1
Transportation,Barcelona,847,2,2,4.01,0.1,3, 36.87 ,0, 862.5 , 52.76 , 117.7 ,44.1,10, 0.43 ,7.3
Transportation,Barcelona,847,2,2,4.01,0.1,4,    0.0$^{**}$    ,inf,  3\comma600  , 39.60 ,   2\comma711.7   ,0,0,  N.A.  ,1.3
Transportation,Chicago-Sketch,511,2,3,4.11,$\infty$,2, 43.34 ,0, 71.8 , 47.28 , 4.4 ,14.5,18, 0.09 ,16.5
Transportation,Chicago-Sketch,511,2,3,4.11,$\infty$,3, 28.66 ,0, 53.2 , 42.83 , 6.4 ,6.1,25, 0.49 ,8.3
Transportation,Chicago-Sketch,511,2,3,4.11,$\infty$,4, 22.18 ,0, 71.5 , 36.96 , 2.6 ,2,5, 0.67 ,27.8
Transportation,Chicago-Sketch,511,2,3,4.11,0.1,2, 43.34 ,0, 342.8 , 64.31 , 7.2 ,18.3,30, 0.48 ,47.7
Transportation,Chicago-Sketch,511,2,3,4.11,0.1,3, 29.05 ,0,  2\comma095.4  , 41.38 , 75.2 ,3,0, 0.42 ,27.9
Transportation,Chicago-Sketch,511,2,3,4.11,0.1,4, 22.20 ,0, 116.7 , 32.04 , 420.3 ,4.1,1, 0.44 ,0.3
Transportation,Terrassa,874,2,2,3.62,$\infty$,2, 84.07 ,0, 302.9 , 128.22 , 39.5 ,39.3,27, 0.53 ,7.7
Transportation,Terrassa,874,2,2,3.62,$\infty$,3, 53.59 ,0, 385.6 , 73.63 , 7.6 ,19,27, 0.37 ,50.7
Transportation,Terrassa,874,2,2,3.62,$\infty$,4,    39.5$^*$    ,0.121167539,  3\comma600  , 50.66 , 11.3 ,39,60, 0.28 ,318.1
Transportation,Terrassa,874,2,2,3.62,0.1,2, 84.07 ,0, 508.0 , 112.25 , 51.9 ,39.7,27, 0.34 ,9.8
Transportation,Terrassa,874,2,2,3.62,0.1,3,    0.0$^{**}$    ,inf,  3\comma600  , 57.79 , 31.6 ,3.9,12,  N.A.  ,113.8
Transportation,Terrassa,874,2,2,3.62,0.1,4,    0.0$^{**}$    ,inf,  3\comma600  , 48.27 ,   3\comma114.4   ,0,0,  N.A.  ,1.2
Redistricting,Rhode Island,222,2,3,5.39,$\infty$,2, 13.05 ,0, 14.2 , 13.42 , 1.6 ,5.3,46, 0.03 ,9.1
Redistricting,Rhode Island,222,2,3,5.39,$\infty$,3, 8.40 ,0, 9.4 , 9.64 , 1.5 ,3.6,50, 0.15 ,6.1
Redistricting,Rhode Island,222,2,3,5.39,$\infty$,4, 6.29 ,0, 12.4 , 14.87 , 3.3 ,3.2,45, 1.36 ,3.8
Redistricting,Rhode Island,222,2,3,5.39,0.1,2, 13.08 ,0, 54.1 , 14.15 , 4.8 ,6.5,73, 0.08 ,11.3
Redistricting,Rhode Island,222,2,3,5.39,0.1,3, 8.64 ,0, 84.6 , 9.99 , 28.2 ,3.7,19, 0.16 ,3.0
Redistricting,Rhode Island,222,2,3,5.39,0.1,4, 6.31 ,0, 112.2 , 8.65 , 47.4 ,3,18, 0.37 ,2.4
Redistricting,New Hampshire,341,2,2,5.4,$\infty$,2, 20.18 ,0, 30.4 , 23.63 , 9.9 ,9.8,63, 0.17 ,3.1
Redistricting,New Hampshire,341,2,2,5.4,$\infty$,3, 12.93 ,0, 28.2 , 13.33 , 6.0 ,11,105, 0.03 ,4.7
Redistricting,New Hampshire,341,2,2,5.4,$\infty$,4, 9.97 ,0, 22.3 , 12.30 , 5.6 ,7.2,87, 0.23 ,4.0
Redistricting,New Hampshire,341,2,2,5.4,0.1,2, 20.42 ,0, 200.4 , 23.46 , 10.3 ,8.7,49, 0.15 ,19.4
Redistricting,New Hampshire,341,2,2,5.4,0.1,3, 13.04 ,0,  1\comma074.9  , 15.33 , 9.1 ,2.8,1, 0.18 ,118.4
Redistricting,New Hampshire,341,2,2,5.4,0.1,4, 9.97 ,0, 917.4 , 11.68 , 21.8 ,3,1, 0.17 ,42.1
Redistricting,Maine,392,2,2,5.61,$\infty$,2, 17.36 ,0, 37.9 , 21.98 , 8.0 ,11.3,71, 0.27 ,4.7
Redistricting,Maine,392,2,2,5.61,$\infty$,3, 13.30 ,0, 120.4 , 15.82 , 5.9 ,16.7,115, 0.19 ,20.3
Redistricting,Maine,392,2,2,5.61,$\infty$,4, 10.19 ,0, 80.2 , 12.26 , 16.8 ,25.4,157, 0.20 ,4.8
Redistricting,Maine,392,2,2,5.61,0.1,2, 17.64 ,0, 795.6 , 18.98 , 10.9 ,16,41, 0.08 ,73.1
Redistricting,Maine,392,2,2,5.61,0.1,3,    13.82$^{**}$    ,inf,  3\comma600  , 14.72 , 36.4 ,83.2,248,  N.A.  ,99.0
Redistricting,Maine,392,2,2,5.61,0.1,4, 10.24 ,0, 3\comma255 , 14.23 , 69.2 ,16.3,51, 0.39 ,47.1
Redistricting,Idaho,437,2,2,5.32,$\infty$,2, 19.95 ,0, 53.7 , 22.43 , 12.6 ,10.2,96, 0.12 ,4.3
Redistricting,Idaho,437,2,2,5.32,$\infty$,3, 12.94 ,0, 89.3 , 19.55 , 3.2 ,31.9,133, 0.51 ,27.9
Redistricting,Idaho,437,2,2,5.32,$\infty$,4, 9.84 ,0, 42.0 , 14.59 , 4.2 ,9.1,89, 0.48 ,10.0
Redistricting,Idaho,437,2,2,5.32,0.1,2, 20.96 ,0, 443.0 ,   N.S.   ,   3\comma600   ,13,81,  N.A.  ,0.1
Redistricting,Idaho,437,2,2,5.32,0.1,3,    14.55$^{**}$    ,inf,  3\comma600  , 16.52 , 48.9 ,33.8,51,  N.A.  ,73.6
Redistricting,Idaho,437,2,2,5.32,0.1,4,    10.26$^{**}$    ,inf,  3\comma600  ,   N.S.   ,   3\comma600   ,15.1,42,  N.A.  ,1
Redistricting,West Virginia,431,2,2,5.48,$\infty$,2, 25.31 ,0, 53.1 , 28.59 , 6.3 ,10.8,65, 0.13 ,8.4
Redistricting,West Virginia,431,2,2,5.48,$\infty$,3, 16.94 ,0, 59.8 , 23.11 , 6.4 ,17.3,99, 0.36 ,9.3
Redistricting,West Virginia,431,2,2,5.48,$\infty$,4, 11.84 ,0, 44.3 , 12.88 , 10.2 ,13.5,112, 0.09 ,4.3
Redistricting,West Virginia,431,2,2,5.48,0.1,2, 25.37 ,0, 784.1 , 26.06 , 11.1 ,12.8,56, 0.03 ,70.6
Redistricting,West Virginia,431,2,2,5.48,0.1,3, 17.00 ,0, 196.4 , 20.57 , 18.6 ,11.1,11, 0.21 ,10.6
Redistricting,West Virginia,431,2,2,5.48,0.1,4, 12.08 ,0, 280.6 , 16.02 , 26.2 ,11.4,17, 0.33 ,10.7
Redistricting,Nebraska,513,2,2,5.29,$\infty$,2, 22.06 ,0, 66.4 , 28.86 , 9.6 ,15.9,80, 0.31 ,6.9
Redistricting,Nebraska,513,2,2,5.29,$\infty$,3, 14.78 ,0, 73.1 , 19.12 , 4.1 ,17.5,119, 0.29 ,17.6
Redistricting,Nebraska,513,2,2,5.29,$\infty$,4, 11.57 ,0, 53.3 , 17.46 , 5.8 ,5.4,25, 0.51 ,9.1
Redistricting,Nebraska,513,2,2,5.29,0.1,2,    26.33$^{**}$    ,inf,  3\comma600  , 28.83 , 15.7 ,5.9,58,  N.A.  ,229.7
Redistricting,Nebraska,513,2,2,5.29,0.1,3, 15.67 ,0, 854.3 , 19.63 , 121.2 ,23.1,25, 0.25 ,7.0
Redistricting,Nebraska,513,2,2,5.29,0.1,4, 11.90 ,0,  3\comma239.6  , 15.91 , 88.5 ,16.5,30, 0.34 ,36.6
Redistricting,New Mexico,576,2,2,5.44,$\infty$,2, 17.25 ,0, 80.9 , 23.99 , 22.3 ,66.8,103, 0.39 ,3.6
Redistricting,New Mexico,576,2,2,5.44,$\infty$,3, 12.92 ,0, 101.6 , 15.68 , 14.2 ,26.6,127, 0.21 ,7.2
Redistricting,New Mexico,576,2,2,5.44,$\infty$,4, 11.16 ,0, 126.0 , 14.07 , 8.5 ,26.5,40, 0.26 ,14.8
Redistricting,New Mexico,576,2,2,5.44,0.1,2,    0.0$^{**}$    ,inf,  3\comma600  , 19.69 , 39.8 ,5.8,41,  N.A.  ,90.5
Redistricting,New Mexico,576,2,2,5.44,0.1,3, 13.05 ,0, 627.4 , 15.99 , 343.2 ,67,59, 0.23 ,1.8
Redistricting,New Mexico,576,2,2,5.44,0.1,4,    11.65$^{**}$    ,inf,  3\comma600  ,   N.S.   ,   3\comma600   ,123.3,340,  N.A.  ,1
Redistricting,Utah,706,2,2,5.47,$\infty$,2, 17.50 ,0, 161.2 , 22.73 , 20.7 ,62.3,120, 0.30 ,7.8
Redistricting,Utah,706,2,2,5.47,$\infty$,3, 14.52 ,0,  2\comma778.0 , 19.70 , 24.0 ,398.8,434, 0.36 ,115.7
Redistricting,Utah,706,2,2,5.47,$\infty$,4, 11.73 ,0,  1\comma758.3  , 15.51 , 18.5 ,97.2,139, 0.32 ,95.0
Redistricting,Utah,706,2,2,5.47,0.1,2, 17.50 ,0,  1\comma255.3  , 23.14 , 25.5 ,68.1,78, 0.32 ,49.3
Redistricting,Utah,706,2,2,5.47,0.1,3,    15.36$^{**}$    ,inf,  3\comma600  , 20.67 , 553.2 ,0,0,  N.A.  ,6.5
Redistricting,Utah,706,2,2,5.47,0.1,4,    12.85$^{**}$    ,inf,  3\comma600  , 16.34 , 31.0 ,0,0,  N.A.  ,116.1
Redistricting,Arkansas,793,2,2,5.51,$\infty$,2, 35.28 ,0, 263.2 , 37.41 , 34.5 ,56.1,110, 0.06 ,7.6
Redistricting,Arkansas,793,2,2,5.51,$\infty$,3, 23.86 ,0, 274.7 , 30.07 , 19.1 ,76.6,156, 0.26 ,14.3
Redistricting,Arkansas,793,2,2,5.51,$\infty$,4, 17.83 ,0, 227.5 , 25.93 , 29.7 ,45.1,140, 0.45 ,7.6
Redistricting,Arkansas,793,2,2,5.51,0.1,2,    35.28$^{**}$    ,inf,  3\comma600  , 47.48 , 117.9 ,20.3,82,  N.A.  ,30.5
Redistricting,Arkansas,793,2,2,5.51,0.1,3,    24.03$^{**}$    ,inf,  3\comma600  , 25.49 , 232.6 ,0,0,  N.A.  ,15.5
Redistricting,Arkansas,793,2,2,5.51,0.1,4,    0.0$^{**}$    ,inf,  3\comma600  , 20.77 , 112.1 ,0,0,  N.A.  ,32.1
Redistricting,Nevada,764,2,2,5.23,$\infty$,2, 23.23 ,0,  1\comma000.6  , 31.77 , 12.7 ,34.4,95, 0.37 ,79.0
Redistricting,Nevada,764,2,2,5.23,$\infty$,3, 16.15 ,0, 255.4 , 30.32 , 17.0 ,39.6,119, 0.88 ,15.0
Redistricting,Nevada,764,2,2,5.23,$\infty$,4, 13.45 ,0, 393.4 , 27.27 , 14.9 ,22,67, 1.03 ,26.5
Redistricting,Nevada,764,2,2,5.23,0.1,2,    0.0$^{**}$    ,inf,  3\comma600  , 32.98 , 34.4 ,5.1,26,  N.A.  ,104.8
Redistricting,Nevada,764,2,2,5.23,0.1,3,    17.79$^{**}$    ,inf,  3\comma600  , 25.83 , 112.4 ,0,0,  N.A.  ,32.0
Redistricting,Nevada,764,2,2,5.23,0.1,4,    13.69$^{**}$    ,inf,  3\comma600  , 19.41 , 134.5 ,0,0,  N.A.  ,26.8
Redistricting,Mississippi,833,2,2,5.45,$\infty$,2, 39.38 ,0, 225.3 , 43.92 , 16.9 ,46.4,90, 0.12 ,13.4
Redistricting,Mississippi,833,2,2,5.45,$\infty$,3, 25.23 ,0, 251.1 , 39.94 , 15.7 ,50.6,143, 0.58 ,16.0
Redistricting,Mississippi,833,2,2,5.45,$\infty$,4, 20.85 ,0, 750.2 , 24.69 , 19.1 ,154.1,226, 0.18 ,39.3
Redistricting,Mississippi,833,2,2,5.45,0.1,2,    0.0$^{**}$    ,inf,  3\comma600  , 41.04 , 234.7 ,13.2,71,  N.A.  ,15.3
Redistricting,Mississippi,833,2,2,5.45,0.1,3,    0.0$^{**}$    ,inf,  3\comma600  , 26.28 , 57.9 ,0,0,  N.A.  ,62.1
Redistricting,Mississippi,833,2,2,5.45,0.1,4,    0.0$^{**}$    ,inf,  3\comma600  , 23.92 , 103.3 ,0,0,  N.A.  ,34.8
Redistricting,Iowa,833,2,2,5.38,$\infty$,2, 33.21 ,0, 258.6 , 37.52 , 35.1 ,64,139, 0.13 ,7.4
Redistricting,Iowa,833,2,2,5.38,$\infty$,3, 24.38 ,0, 219.3 , 36.51 , 51.9 ,24.2,9, 0.50 ,4.2
Redistricting,Iowa,833,2,2,5.38,$\infty$,4, 19.56 ,0, 648.9 , 27.43 , 31.1 ,40.2,71, 0.40 ,20.8
Redistricting,Iowa,833,2,2,5.38,0.1,2,    0.0$^{**}$    ,inf,  3\comma600  , 40.25 , 344.6 ,19,94,  N.A.  ,10.4
Redistricting,Iowa,833,2,2,5.38,0.1,3,    0.0$^{**}$    ,inf,  3\comma600  , 28.79 , 150.6 ,0,0,  N.A.  ,23.9
Redistricting,Iowa,833,2,2,5.38,0.1,4,    0.0$^{**}$    ,inf,  3\comma600  , 23.10 ,   2\comma319.6   ,0,0,  N.A.  ,1.6
Power,IEEE300Bus,247,2,2,3.26,$\infty$,2, 6.04 ,0, 110.1 , 6.55 ,   1\comma118.7   ,14.4,40, 0.08 ,0.1
Power,IEEE300Bus,247,2,2,3.26,$\infty$,3, 5.86 ,0, 94.5 ,   N.S.   ,   3\comma600   ,13.2,27,  N.A.  ,0.0
Power,IEEE300Bus,247,2,2,3.26,$\infty$,4, 5.83 ,0, 115.0 ,   N.S.   ,   3\comma600   ,16.7,31,  N.A.  ,0.0
Power,IEEE300Bus,247,2,2,3.26,0.1,2,    inf    ,inf, 6.1 ,   N.S.   ,   3\comma600   ,inf,inf,  N.A.  ,0.0
Power,IEEE300Bus,247,2,2,3.26,0.1,3,    inf    ,inf, 5.0 ,   N.S.   ,   3\comma600   ,inf,inf,  N.A.  ,0.0
Power,IEEE300Bus,247,2,2,3.26,0.1,4,    inf    ,inf, 4.5 ,   N.S.   ,   3\comma600   ,inf,inf,  N.A.  ,0.0
Power,power-494-bus,494,2,2,3.07,$\infty$,2, 6.55 ,0, 598.3 ,   N.S.   ,   3\comma600   ,23.3,8,  N.A.  ,0.2
Power,power-494-bus,494,2,2,3.07,$\infty$,3, 6.43 ,0, 635.2 ,   N.S.   ,   3\comma600   ,25.3,12,  N.A.  ,0.2
Power,power-494-bus,494,2,2,3.07,$\infty$,4,    inf    ,inf,  2\comma560.6  ,   N.S.   ,   3\comma600 ,inf,inf,  N.A.  ,0.7
Power,power-494-bus,494,2,2,3.07,0.1,2,    inf    ,inf, 86.6 ,   N.S.   ,   3\comma600 ,inf,inf,  N.A.  ,0.0
Power,power-494-bus,494,2,2,3.07,0.1,3,    inf    ,inf, 82.8 ,   N.S.   ,   3\comma600 ,inf,inf,  N.A.  ,0.0
Power,power-494-bus,494,2,2,3.07,0.1,4,    inf    ,inf, 79.3 ,   N.S.   ,   3\comma600 ,inf,inf,  N.A.  ,0.0
Social Networks,3980,52,4,4,7.73,$\infty$,2, 1.48 ,0, 0.2 , 1.88 , 0.2 ,0.1,0, 0.27 ,0.9
Social Networks,3980,52,4,4,7.73,$\infty$,3, 1.17 ,0, 0.8 , 1.46 , 0.2 ,0.5,30, 0.25 ,5.1
Social Networks,3980,52,4,4,7.73,$\infty$,4, 1.04 ,0, 0.5 , 1.50 , 0.2 ,0.3,17, 0.44 ,2.7
Social Networks,3980,52,4,4,7.73,0.1,2, 1.48 ,0, 0.2 , 1.94 , 4.5 ,0.1,1, 0.31 ,0.0
Social Networks,3980,52,4,4,7.73,0.1,3, 1.35 ,0, 1.9 , 2.23 , 17.8 ,0.3,10, 0.65 ,0.1
Social Networks,3980,52,4,4,7.73,0.1,4, 1.15 ,0, 1.4 ,   N.S.   ,   3\comma600   ,0.2,6,  N.A.  ,0.0
Social Networks,698,61,4,4,9.93,$\infty$,2, 1.80 ,0, 0.9 , 1.85 , 0.4 ,0.6,18, 0.03 ,2.4
Social Networks,698,61,4,4,9.93,$\infty$,3, 1.49 ,0, 1.1 , 1.84 , 0.5 ,0.5,23, 0.23 ,2.0
Social Networks,698,61,4,4,9.93,$\infty$,4, 1.23 ,0, 0.6 , 1.57 , 0.4 ,0.4,24, 0.28 ,1.5
Social Networks,698,61,4,4,9.93,0.1,2, 1.80 ,0, 0.8 , 1.90 , 0.6 ,0.5,14, 0.06 ,1.3
Social Networks,698,61,4,4,9.93,0.1,3, 1.64 ,0, 5.4 , 2.46 , 13.8 ,2.2,36, 0.50 ,0.4
Social Networks,698,61,4,4,9.93,0.1,4, 1.43 ,0, 3.9 , 1.52 , 123.5 ,1.1,9, 0.06 ,0.0
Social Networks,414,150,4,4,22.93,$\infty$,2, 1.89 ,0, 6.5 , 2.52 , 13.5 ,3.2,10, 0.33 ,0.5
Social Networks,414,150,4,4,22.93,$\infty$,3, 1.42 ,0, 7.3 , 2.19 , 7.8 ,4.1,25, 0.54 ,0.9
Social Networks,414,150,4,4,22.93,$\infty$,4, 1.25 ,0, 15.4 , 1.53 , 7.2 ,10.1,40, 0.22 ,2.1
Social Networks,414,150,4,4,22.93,0.1,2, 2.21 ,0, 18.5 , 2.35 , 11.5 ,4,11, 0.06 ,1.6
Social Networks,414,150,4,4,22.93,0.1,3, 1.68 ,0, 17.0 , 2.02 , 10.2 ,2.5,17, 0.20 ,1.7
Social Networks,414,150,4,4,22.93,0.1,4, 1.43 ,0, 99.4 , 1.63 , 26.6 ,7.4,33, 0.14 ,3.7
Social Networks,686,168,4,4,20.19,$\infty$,2, 2.17 ,0, 7.9 , 2.35 , 12.2 ,3.1,7, 0.08 ,0.6
Social Networks,686,168,4,4,20.19,$\infty$,3, 1.86 ,0, 20.4 , 2.45 , 10.0 ,7.5,14, 0.32 ,2.0
Social Networks,686,168,4,4,20.19,$\infty$,4, 1.57 ,0, 11.7 , 2.29 , 8.1 ,4.7,19, 0.46 ,1.5
Social Networks,686,168,4,4,20.19,0.1,2, 2.17 ,0, 14.6 , 2.46 , 18.1 ,2.9,7, 0.13 ,0.8
Social Networks,686,168,4,4,20.19,0.1,3, 1.86 ,0, 45.3 , 2.72 , 15.2 ,4.7,17, 0.46 ,3.0
Social Networks,686,168,4,4,20.19,0.1,4, 1.67 ,0, 83.4 , 2.09 , 32.0 ,3.7,15, 0.25 ,2.6
Social Networks,348,224,4,4,28.89,$\infty$,2, 2.25 ,0, 39.8 , 2.42 , 33.9 ,12.5,17, 0.08 ,1.2
Social Networks,348,224,4,4,28.89,$\infty$,3, 1.76 ,0, 14.5 , 2.37 , 24.5 ,3.2,12, 0.35 ,0.6
Social Networks,348,224,4,4,28.89,$\infty$,4, 1.58 ,0, 24.1 , 2.15 , 36.9 ,6.2,17, 0.36 ,0.7
Social Networks,348,224,4,4,28.89,0.1,2, 2.25 ,0, 117.9 , 2.42 , 46.8 ,11.6,18, 0.08 ,2.5
Social Networks,348,224,4,4,28.89,0.1,3, 1.76 ,0, 212.2 , 2.42 , 72.2 ,8.8,24, 0.38 ,2.9
Social Networks,348,224,4,4,28.89,0.1,4, 1.58 ,0, 280.9 , 2.55 , 72.8 ,11,27, 0.61 ,3.9
Social Networks,3437,534,4,4,18.48,$\infty$,2, 4.34 ,0, 229.0 , 5.60 , 62.6 ,44.2,25, 0.29 ,3.7
Social Networks,3437,534,4,4,18.48,$\infty$,3, 3.40 ,0, 353.1 , 5.20 , 72.8 ,78,69, 0.53 ,4.9
Social Networks,3437,534,4,4,18.48,$\infty$,4,    2.85$^{**}$    ,inf,  3\comma600  , 4.23 , 62.1 ,37.6,60, N.A. ,58.0
Social Networks,3437,534,4,4,18.48,0.1,2, 4.34 ,0, 272.7 , 5.22 , 50.1 ,40.3,19, 0.20 ,5.4
Social Networks,3437,534,4,4,18.48,0.1,3, 3.40 ,0, 346.6 , 4.89 , 164.9 ,75.1,39, 0.44 ,2.1
Social Networks,3437,534,4,4,18.48,0.1,4,    2.87$^*$    ,0.194634403,  3\comma600  , 4.68 , 638.9 ,102.8,37, 0.63 ,5.6
Interaction Networks,hospital-ward-proximity,75,6,6,30.37,$\infty$,2, 1.13 ,0, 1.7 , 1.25 , 3.4 ,1,0, 0.11 ,0.5
Interaction Networks,hospital-ward-proximity,75,6,6,30.37,$\infty$,3, 1.00 ,0, 1.9 , 1.28 , 2.9 ,0.7,0, 0.28 ,0.7
Interaction Networks,hospital-ward-proximity,75,6,6,30.37,$\infty$,4, 0.95 ,0, 1.2 , 1.27 , 2.6 ,0.7,0, 0.34 ,0.4
Interaction Networks,hospital-ward-proximity,75,6,6,30.37,0.1,2, 1.13 ,0, 1.9 , 1.25 , 5.7 ,0.5,0, 0.11 ,0.3
Interaction Networks,hospital-ward-proximity,75,6,6,30.37,0.1,3, 1.00 ,0, 5.1 , 1.16 , 6.1 ,1,5, 0.16 ,0.8
Interaction Networks,hospital-ward-proximity,75,6,6,30.37,0.1,4, 0.95 ,0, 3.3 , 1.23 , 5.1 ,0.8,0, 0.29 ,0.6
Interaction Networks,ia-workplace-contacts,92,4,4,16.41,$\infty$,2, 1.73 ,0, 0.8 , 2.02 , 1.8 ,0.4,1, 0.17 ,0.4
Interaction Networks,ia-workplace-contacts,92,4,4,16.41,$\infty$,3, 1.29 ,0, 0.8 , 2.01 , 1.2 ,0.4,0, 0.56 ,0.7
Interaction Networks,ia-workplace-contacts,92,4,4,16.41,$\infty$,4, 1.15 ,0, 1.2 , 2.04 , 1.6 ,0.7,1, 0.77 ,0.7
Interaction Networks,ia-workplace-contacts,92,4,4,16.41,0.1,2, 1.73 ,0, 1.3 , 2.21 , 2.7 ,0.2,0, 0.28 ,0.5
Interaction Networks,ia-workplace-contacts,92,4,4,16.41,0.1,3, 1.29 ,0, 1.1 , 2.21 , 2.4 ,0.1,0, 0.71 ,0.5
Interaction Networks,ia-workplace-contacts,92,4,4,16.41,0.1,4, 1.15 ,0, 1.5 , 2.32 , 4.7 ,0.7,4, 1.02 ,0.3
Interaction Networks,infect-hyper,113,4,4,38.92,$\infty$,2, 1.06 ,0, 2.7 , 1.27 , 12.0 ,1.4,0, 0.20 ,0.2
Interaction Networks,infect-hyper,113,4,4,38.92,$\infty$,3, 0.97 ,0, 6.0 , 1.32 , 9.7 ,4.7,0, 0.36 ,0.6
Interaction Networks,infect-hyper,113,4,4,38.92,$\infty$,4, 0.96 ,0, 5.3 , 1.20 , 10.2 ,3,0, 0.25 ,0.5
Interaction Networks,infect-hyper,113,4,4,38.92,0.1,2, 1.06 ,0, 16.3 , 1.30 , 23.8 ,0.9,0, 0.23 ,0.7
Interaction Networks,infect-hyper,113,4,4,38.92,0.1,3, 0.97 ,0, 4.3 , 1.13 , 21.1 ,0.3,0, 0.16 ,0.2
Interaction Networks,infect-hyper,113,4,4,38.92,0.1,4, 0.96 ,0, 7.7 , 1.34 , 12.3 ,0.2,0, 0.40 ,0.6
Interaction Networks,ia-radoslaw-email,167,4,4,39.93,$\infty$,2, 0.99 ,0, 10.0 , 1.04 , 26.6 ,6.8,1, 0.05 ,0.4
Interaction Networks,ia-radoslaw-email,167,4,4,39.93,$\infty$,3, 0.98 ,0, 4.9 , 1.05 , 22.8 ,2,0, 0.07 ,0.2
Interaction Networks,ia-radoslaw-email,167,4,4,39.93,$\infty$,4, 0.98 ,0, 6.1 , 1.12 , 18.9 ,2.8,1, 0.14 ,0.3
Interaction Networks,ia-radoslaw-email,167,4,4,39.93,0.1,2, 0.99 ,0, 11.4 , 1.04 , 45.2 ,3,0, 0.05 ,0.3
Interaction Networks,ia-radoslaw-email,167,4,4,39.93,0.1,3, 0.98 ,0, 8.8 , 1.16 , 32.7 ,2.3,0, 0.18 ,0.3
Interaction Networks,ia-radoslaw-email,167,4,4,39.93,0.1,4, 0.98 ,0, 19.7 , 1.21 , 36.1 ,1.6,1, 0.23 ,0.5
Interaction Networks,infect-dublin,410,4,4,13.87,$\infty$,2, 3.75 ,0, 82.2 , 5.70 , 22.1 ,14.6,9, 0.52 ,3.7
Interaction Networks,infect-dublin,410,4,4,13.87,$\infty$,3, 3.19 ,0, 49.5 , 3.69 , 11.8 ,17.5,32, 0.16 ,4.2
Interaction Networks,infect-dublin,410,4,4,13.87,$\infty$,4, 2.84 ,0, 60.7 , 3.73 , 15.4 ,17.7,26, 0.31 ,3.9
Interaction Networks,infect-dublin,410,4,4,13.87,0.1,2, 3.79 ,0, 84.1 , 5.70 , 45.2 ,16.7,8, 0.50 ,1.9
Interaction Networks,infect-dublin,410,4,4,13.87,0.1,3, 3.19 ,0, 174.8 , 5.21 , 122.2 ,20.2,32, 0.63 ,1.4
Interaction Networks,infect-dublin,410,4,4,13.87,0.1,4, 2.84 ,0, 111.8 , 4.09 , 222.7 ,24.6,23, 0.44 ,0.5
Animal Social Networks,insecta-ant-colony6-day01,164,41,41,130.87,$\infty$,2, 0.99 ,0, 33.6 , 0.99 , 179.4 ,17.5,0, -   ,0.2
Animal Social Networks,insecta-ant-colony6-day01,164,41,41,130.87,$\infty$,3, 0.98 ,0, 21.4 , 0.98 , 145.2 ,6.5,0, -   ,0.1
Animal Social Networks,insecta-ant-colony6-day01,164,41,41,130.87,$\infty$,4, 0.98 ,0, 27.8 , 0.98 , 117.4 ,13.5,0, -   ,0.2
Animal Social Networks,insecta-ant-colony6-day01,164,41,41,130.87,0.1,2, 0.99 ,0, 44.6 , 0.99 , 291.7 ,10.5,0, -   ,0.2
Animal Social Networks,insecta-ant-colony6-day01,164,41,41,130.87,0.1,3, 0.98 ,0, 32.0 , 0.98 , 244.1 ,4.2,0, -   ,0.1
Animal Social Networks,insecta-ant-colony6-day01,164,41,41,130.87,0.1,4, 0.98 ,0, 20.6 , 0.98 , 192.0 ,1.9,0, -   ,0.1
Animal Social Networks,aves-wildbird-network,202,4,4,45.38,$\infty$,2, 1.55 ,0, 19.5 , 1.78 , 47.8 ,8.7,1, 0.15 ,0.4
Animal Social Networks,aves-wildbird-network,202,4,4,45.38,$\infty$,3, 1.34 ,0, 251.8 , 1.46 , 60.2 ,3.9,4, 0.09 ,4.2
Animal Social Networks,aves-wildbird-network,202,4,4,45.38,$\infty$,4, 1.14 ,0, 24.0 , 1.56 , 64.2 ,9.8,13, 0.37 ,0.4
Animal Social Networks,aves-wildbird-network,202,4,4,45.38,0.1,2, 1.60 ,0, 33.2 , 1.81 , 102.3 ,4.8,1, 0.13 ,0.3
Animal Social Networks,aves-wildbird-network,202,4,4,45.38,0.1,3, 1.34 ,0, 30.1 , 1.50 , 75.2 ,4.7,4, 0.12 ,0.4
Animal Social Networks,aves-wildbird-network,202,4,4,45.38,0.1,4, 1.14 ,0, 63.3 , 1.53 , 315.4 ,11.1,20, 0.34 ,0.2
Animal Social Networks,mammalia-dolphin-florida-overall,291,4,4,22.39,$\infty$,2, 2.46 ,0, 47.5 , 2.74 , 38.6 ,13.5,27, 0.11 ,1.2
Animal Social Networks,mammalia-dolphin-florida-overall,291,4,4,22.39,$\infty$,3, 2.06 ,0, 45.4 , 3.03 , 36.2 ,16.6,53, 0.47 ,1.3
Animal Social Networks,mammalia-dolphin-florida-overall,291,4,4,22.39,$\infty$,4, 1.83 ,0, 56.2 , 2.66 , 33.4 ,12.3,35, 0.45 ,1.7
Animal Social Networks,mammalia-dolphin-florida-overall,291,4,4,22.39,0.1,2, 2.46 ,0, 53.1 , 2.82 , 53.2 ,10.1,16, 0.15 ,1.0
Animal Social Networks,mammalia-dolphin-florida-overall,291,4,4,22.39,0.1,3, 2.06 ,0, 980.3 , 2.95 , 63.6 ,25.2,30, 0.43 ,15.4
Animal Social Networks,mammalia-dolphin-florida-overall,291,4,4,22.39,0.1,4, 1.83 ,0, 80.1 , 2.62 , 110.3 ,11.1,29, 0.43 ,0.7
Miscellaneous,mycielskian7,95,6,6,15.89,$\infty$,2, 1.74 ,0, 8.8 , 2.12 , 0.3 ,0.4,0, 0.22 ,33.9
Miscellaneous,mycielskian7,95,6,6,15.89,$\infty$,3, 1.38 ,0, 53.6 , 2.23 , 0.2 ,0.2,0, 0.62 ,290.8
Miscellaneous,mycielskian7,95,6,6,15.89,$\infty$,4, 1.24 ,0, 263.9 , 2.19 , 0.2 ,0.5,0, 0.77 , 1\comma688.5 
Miscellaneous,mycielskian7,95,6,6,15.89,0.1,2, 1.74 ,0, 18.6 , 2.12 , 0.4 ,0.7,0, 0.22 ,47.3
Miscellaneous,mycielskian7,95,6,6,15.89,0.1,3, 1.38 ,0, 78.1 , 2.33 , 18.1 ,0.2,0, 0.69 ,4.3
Miscellaneous,mycielskian7,95,6,6,15.89,0.1,4,    1.22$^*$    ,0.016949153,  3\comma600  ,   N.S.   ,   3\comma600   ,0.2,0,  N.A.  ,1
Miscellaneous,mycielskian8,191,7,7,24.71,$\infty$,2, 1.74 ,0, 232.9 , 2.28 , 1.3 ,4.5,0, 0.31 ,180.6
Miscellaneous,mycielskian8,191,7,7,24.71,$\infty$,3, 1.38 ,0, 680.3 , 2.46 , 0.8 ,1.6,0, 0.78 ,859.1
Miscellaneous,mycielskian8,191,7,7,24.71,$\infty$,4,    1.07$^*$    ,0.104803493,  3\comma600  , 2.24 , 0.7 ,2.7,0, 1.09 , 5\comma187.1 
Miscellaneous,mycielskian8,191,7,7,24.71,0.1,2, 1.74 ,0, 363.0 , 2.15 , 5.7 ,15.8,0, 0.24 ,63.2
Miscellaneous,mycielskian8,191,7,7,24.71,0.1,3, 1.38 ,0,  1\comma547.9  , 2.35 , 130.7 ,4.6,0, 0.70 ,11.8
Miscellaneous,mycielskian8,191,7,7,24.71,0.1,4,    1.14$^*$    ,0.052401747,  3\comma600  ,   N.S.   ,   3\comma600   ,1.5,0,  N.A.  ,1
Miscellaneous,mycielskian9,383,8,8,37.97,$\infty$,2, 1.75 ,0, 611.9 , 2.24 , 6.4 ,20.2,0, 0.28 ,96.0
Miscellaneous,mycielskian9,383,8,8,37.97,$\infty$,3,    1.19$^*$    ,0.134724858,  3\comma600  , 2.43 , 3.9 ,15.8,0, 1.04 ,916.5
Miscellaneous,mycielskian9,383,8,8,37.97,$\infty$,4,    1.04$^*$    ,0.129102845,  3\comma600  , 2.36 , 3.5 ,4.4,0, 1.27 , 1\comma036.6 
Miscellaneous,mycielskian9,383,8,8,37.97,0.1,2, 1.75 ,0,  1\comma701.8  , 2.79 , 293.4 ,18.2,0, 0.59 ,5.8
Miscellaneous,mycielskian9,383,8,8,37.97,0.1,3,    1.18$^*$    ,0.163265306,  3\comma600  , 2.46 , 97.4 ,9,0, 1.08 ,37.0
Miscellaneous,mycielskian9,383,8,8,37.97,0.1,4,    1.05$^*$    ,0.242481203,  3\comma600  ,   N.S.   ,   3\comma600   ,7.5,0,  N.A.  ,1
Miscellaneous,qc324,324,81,81,81.5,$\infty$,2, 2.47 ,0, 856.0 , 2.48 , 162.0 ,48.6,1, 0.00 ,5.3
Miscellaneous,qc324,324,81,81,81.5,$\infty$,3,    1.7$^*$    ,0.014336918,  3\comma600  , 1.97 , 143.6 ,63.4,2, 0.16 ,25.1
Miscellaneous,qc324,324,81,81,81.5,$\infty$,4, 0.99 ,0, 37.9 , 0.99 , 213.6 ,15.1,3, -   ,0.2
Miscellaneous,qc324,324,81,81,81.5,0.1,2,    2.46$^*$    ,0.002503129,  3\comma600  , 2.48 , 271.5 ,131.8,3, 0.01 ,13.3
Miscellaneous,qc324,324,81,81,81.5,0.1,3,    1.7$^*$    ,0.090909091,  3\comma600  , 1.95 , 420.2 ,35.2,2, 0.15 ,8.6
Miscellaneous,qc324,324,81,81,81.5,0.1,4, 0.99 ,0, 745.9 , 0.99 , 398.9 ,70,14, -   ,1.9
Miscellaneous,ex2,441,19,27,59.86,$\infty$,2, 2.33 ,0, 88.4 , 2.36 , 173.5 ,48.7,1, 0.01 ,0.5
Miscellaneous,ex2,441,19,27,59.86,$\infty$,3, 1.85 ,0, 125.6 , 1.88 , 292.3 ,87.7,8, 0.02 ,0.4
Miscellaneous,ex2,441,19,27,59.86,$\infty$,4, 1.51 ,0, 53.2 , 1.51 , 287.6 ,17.2,3, -   ,0.2
Miscellaneous,ex2,441,19,27,59.86,0.1,2, 2.33 ,0, 499.7 , 2.36 , 278.6 ,46.2,0, 0.01 ,1.8
Miscellaneous,ex2,441,19,27,59.86,0.1,3, 1.85 ,0, 916.1 , 2.11 , 366.3 ,222.6,34, 0.14 ,2.5
Miscellaneous,ex2,441,19,27,59.86,0.1,4, 1.51 ,0, 61.6 , 1.86 , 424.0 ,13.6,1, 0.23 ,0.1
\end{filecontents*}
\csvreader[ 
    late after line=\\,
    late after last line=\\\bottomrule ,
  ]{tables_tex/table_Q2_epsboth_copy.csv}{}
 %  ]{results/table_Q2_eps9999.csv}{}
  {\csvcolii & 
%  \csvcoliii & \csvcolv & 
  \csvcolvii & \csvcolviii & \csvcolix & \csvcolxi & \csvcolxii & \csvcolxiii & \csvcolxvi & \csvcolxvii } 
  \label{table_results_Q=2}
\end{longtable}
\begin{longtable}{cccccccc}   
  \caption{Results for HCGP with $Q \in \{3,4\}$.} 
  \\\toprule 
 Graph $(G)$ & 
% $|V|$ & {\begin{tabular}[c]{@{}c@{}} Min. \\ deg. \end{tabular}}  & 
$Q$  &
$\tau$ &
$K$  &
$OPT$ &
{\begin{tabular}[c]{@{}c@{}} $OPT$ \\ time (s) \end{tabular}}  & 
{\begin{tabular}[c]{@{}c@{}} Callback \\ time (s) \end{tabular}}  & 
%N.R.R. & 
%{\begin{tabular}[c]{@{}c@{}} No. \\ sols. \end{tabular}}  & 
Conn.  
\\ \midrule
  \endfirsthead 
\caption[]{Results for HCGP with $Q \in \{3,4\}$ (continued).}  \\
\toprule    Graph $(G)$ & 
%$|V|$ & {\begin{tabular}[c]{@{}c@{}} Min. \\ deg. \end{tabular}}  & 
$Q$  &
$\tau$ &
$K$  & 
$OPT$ &
{\begin{tabular}[c]{@{}c@{}} $OPT$ \\ time (s) \end{tabular}}  & 
{\begin{tabular}[c]{@{}c@{}} Callback \\ time (s) \end{tabular}}  & 
%N.R.R. & 
%{\begin{tabular}[c]{@{}c@{}} No. \\ sols. \end{tabular}}  & 
Conn.  
\\ \midrule
  \endhead \centering 
  \small
  \begin{filecontents*}{tables_tex/table_Qmorethan2_epsboth.csv}
domain,instance,n,conn after,min deg after,avg degree,eps,K,Q,  OPT  ,OPT optgap,  time OPT  ,   time callback   ,n lazycuts,n nonrootprotsols,n totalsols,district connectivities,perc time in callback
Social Networks,3980,52,4,4,7.73,$\infty$,2,3, 1.60 ,0, 1.5 , 0.8 ,14,5,11,3\comma 3,0.5
Social Networks,3980,52,4,4,7.73,$\infty$,3,3, 1.46 ,0, 3.2 , 0.8 ,29,12,19,3\comma 3\comma 3,0.25
Social Networks,3980,52,4,4,7.73,$\infty$,4,3, 1.33 ,0, 2.2 , 0.3 ,9,3,7,3\comma 3\comma 3\comma 3,0.14
Social Networks,3980,52,4,4,7.73,0.1,2,3, 2.19 ,0, 12.6 , 3.6 ,102,20,62,3\comma 3,0.29
Social Networks,3980,52,4,4,7.73,0.1,3,3,  inf  ,inf, 83.3 ,   -     ,0,0,0,N.A.,0
Social Networks,3980,52,4,4,7.73,0.1,4,3,  inf  ,inf, 77.5 ,   -     ,0,0,0,N.A.,0
Social Networks,3980,52,4,4,7.73,$\infty$,2,4,  inf  ,inf, 0.1 ,   -     ,0,0,0,N.A.,0
Social Networks,3980,52,4,4,7.73,$\infty$,3,4,  inf  ,inf, 0.1 ,   -     ,0,0,0,N.A.,0
Social Networks,3980,52,4,4,7.73,$\infty$,4,4,  inf  ,inf, 0.1 ,   -     ,0,0,0,N.A.,0
Social Networks,3980,52,4,4,7.73,0.1,2,4,  inf  ,inf, 0.1 ,   -     ,0,0,0,N.A.,0
Social Networks,3980,52,4,4,7.73,0.1,3,4,  inf  ,inf, 0.1 ,   -     ,0,0,0,N.A.,0
Social Networks,3980,52,4,4,7.73,0.1,4,4,  inf  ,inf, 0.1 ,   -     ,0,0,0,N.A.,0
Social Networks,698,61,4,4,9.93,$\infty$,2,3, 1.80 ,0, 0.8 , 0.5 ,15,3,10,3\comma 3,0.64
Social Networks,698,61,4,4,9.93,$\infty$,3,3, 1.54 ,0, 0.7 , 0.4 ,19,0,7,3\comma 3\comma 3,0.47
Social Networks,698,61,4,4,9.93,$\infty$,4,3, 1.28 ,0, 0.4 , 0.1 ,4,2,3,3\comma 3\comma 6\comma 3,0.34
Social Networks,698,61,4,4,9.93,0.1,2,3, 1.80 ,0, 0.7 , 0.4 ,8,2,6,3\comma 3,0.51
Social Networks,698,61,4,4,9.93,0.1,3,3,  2.49$^{**}$  ,inf,  3\comma600  , 18.9 ,851,122,333,N.A.,0.01
Social Networks,698,61,4,4,9.93,0.1,4,3,  2.23$^{**}$  ,inf,  3\comma600  , 13.4 ,697,97,214,N.A.,0
Social Networks,698,61,4,4,9.93,$\infty$,2,4, 2.25 ,0, 3.2 , 1.2 ,9,0,9,4\comma 4,0.37
Social Networks,698,61,4,4,9.93,$\infty$,3,4, 1.84 ,0, 1.6 , 0.3 ,2,0,4,4\comma 5\comma 4,0.17
Social Networks,698,61,4,4,9.93,$\infty$,4,4, 1.82 ,0, 1.5 , 0.2 ,1,1,4,4\comma 4\comma 4\comma 4,0.16
Social Networks,698,61,4,4,9.93,0.1,2,4,  inf  ,inf, 671.9 , 40.2 ,1488,130,377,N.A.,0.06
Social Networks,698,61,4,4,9.93,0.1,3,4,  4.25$^{**}$  ,inf,  3\comma600  , 27.7 ,1514,138,207,N.A.,0.01
Social Networks,698,61,4,4,9.93,0.1,4,4,  2.89$^{**}$  ,inf,  3\comma600  , 28.9 ,1562,145,170,N.A.,0.01
Social Networks,414,150,4,4,22.93,$\infty$,2,3, 1.91 ,0, 6.5 , 2.2 ,7,0,5,3\comma 4,0.34
Social Networks,414,150,4,4,22.93,$\infty$,3,3, 1.44 ,0, 10.1 , 3.4 ,18,0,6,11\comma 3\comma 4,0.34
Social Networks,414,150,4,4,22.93,$\infty$,4,3, 1.27 ,0, 17.7 , 11.3 ,30,11,18,11\comma 3\comma 3\comma 4,0.64
Social Networks,414,150,4,4,22.93,0.1,2,3, 2.29 ,0, 21.0 , 4.1 ,11,0,8,3\comma 3,0.19
Social Networks,414,150,4,4,22.93,0.1,3,3, 1.74 ,0, 42.3 , 5.6 ,19,4,12,3\comma 3\comma 4,0.13
Social Networks,414,150,4,4,22.93,0.1,4,3, 1.57 ,0,  1\comma517.4  , 79.4 ,198,17,162,3\comma 3\comma 3\comma 3,0.05
Social Networks,414,150,4,4,22.93,$\infty$,2,4, 2.02 ,0, 18.8 , 4.5 ,14,0,8,4\comma 4,0.24
Social Networks,414,150,4,4,22.93,$\infty$,3,4, 1.55 ,0, 18.2 , 3.7 ,19,0,7,11\comma 4\comma 4,0.2
Social Networks,414,150,4,4,22.93,$\infty$,4,4, 1.45 ,0, 48.9 , 4.0 ,18,2,8,11\comma 4\comma 4\comma 4,0.08
Social Networks,414,150,4,4,22.93,0.1,2,4, 2.53 ,0, 21.3 , 2.7 ,5,1,4,4\comma 4,0.12
Social Networks,414,150,4,4,22.93,0.1,3,4,  2.71$^{**}$  ,inf,  3\comma600  , 536.1 ,1681,69,1152,N.A.,0.15
Social Networks,414,150,4,4,22.93,0.1,4,4,  2.12$^{**}$  ,inf,  3\comma600  , 282.3 ,770,72,484,N.A.,0.08
Social Networks,686,168,4,4,20.19,$\infty$,2,3, 2.22 ,0, 13.4 , 4.3 ,4,1,8,3\comma 3,0.32
Social Networks,686,168,4,4,20.19,$\infty$,3,3, 1.91 ,0, 25.9 , 5.5 ,9,3,10,3\comma 3\comma 3,0.21
Social Networks,686,168,4,4,20.19,$\infty$,4,3, 1.67 ,0, 32.8 , 3.2 ,12,1,8,3\comma 3\comma 3\comma 3,0.1
Social Networks,686,168,4,4,20.19,0.1,2,3, 2.22 ,0, 18.4 , 1.9 ,2,0,4,3\comma 3,0.1
Social Networks,686,168,4,4,20.19,0.1,3,3, 1.95 ,0, 54.9 , 3.8 ,5,2,12,4\comma 3\comma 3,0.07
Social Networks,686,168,4,4,20.19,0.1,4,3, 1.77 ,0, 205.3 , 3.9 ,11,4,13,3\comma 3\comma 3\comma 3,0.02
Social Networks,686,168,4,4,20.19,$\infty$,2,4, 2.43 ,0, 85.1 , 10.0 ,9,1,15,4\comma 4,0.12
Social Networks,686,168,4,4,20.19,$\infty$,3,4, 2.14 ,0, 157.3 , 2.7 ,2,0,5,4\comma 4\comma 4,0.02
Social Networks,686,168,4,4,20.19,$\infty$,4,4, 1.97 ,0, 212.6 , 3.5 ,0,3,7,4\comma 4\comma 4\comma 4,0.02
Social Networks,686,168,4,4,20.19,0.1,2,4, 2.43 ,0, 49.8 , 6.5 ,8,0,10,4\comma 4,0.13
Social Networks,686,168,4,4,20.19,0.1,3,4,  inf  ,inf, 1.9 ,   -     ,0,0,0,N.A.,0
Social Networks,686,168,4,4,20.19,0.1,4,4,  inf  ,inf, 1.8 ,   -     ,0,0,0,N.A.,0
Social Networks,348,224,4,4,28.89,$\infty$,2,3, 2.29 ,0, 35.6 , 11.8 ,6,1,10,3\comma 3,0.33
Social Networks,348,224,4,4,28.89,$\infty$,3,3, 1.80 ,0, 26.7 , 8.2 ,16,2,8,3\comma 3\comma 3,0.31
Social Networks,348,224,4,4,28.89,$\infty$,4,3, 1.64 ,0, 40.5 , 9.2 ,9,5,8,3\comma 3\comma 3\comma 3,0.23
Social Networks,348,224,4,4,28.89,0.1,2,3, 2.29 ,0, 131.2 , 11.8 ,7,1,10,3\comma 3,0.09
Social Networks,348,224,4,4,28.89,0.1,3,3, 1.80 ,0, 365.4 , 3.7 ,4,3,4,3\comma 3\comma 3,0.01
Social Networks,348,224,4,4,28.89,0.1,4,3, 1.64 ,0, 129.6 , 6.2 ,5,5,7,3\comma 3\comma 3\comma 3,0.05
Social Networks,348,224,4,4,28.89,$\infty$,2,4, 2.37 ,0, 87.6 , 30.6 ,15,0,16,4\comma 4,0.35
Social Networks,348,224,4,4,28.89,$\infty$,3,4, 2.01 ,0, 189.6 , 29.7 ,18,6,19,4\comma 4\comma 4,0.16
Social Networks,348,224,4,4,28.89,$\infty$,4,4, 1.81 ,0, 272.8 , 9.6 ,10,1,7,4\comma 4\comma 4\comma 4,0.04
Social Networks,348,224,4,4,28.89,0.1,2,4, 2.37 ,0, 395.8 , 5.1 ,4,0,4,4\comma 4,0.01
Social Networks,348,224,4,4,28.89,0.1,3,4, 2.01 ,0, 182.1 , 4.4 ,5,0,5,4\comma 4\comma 4,0.02
Social Networks,348,224,4,4,28.89,0.1,4,4,  inf  ,inf, 5.0 ,   -     ,0,0,0,N.A.,0
Social Networks,3437,534,4,4,18.48,$\infty$,2,3, 4.37 ,0, 287.4 , 67.5 ,20,4,11,3\comma 3,0.23
Social Networks,3437,534,4,4,18.48,$\infty$,3,3,  3.5$^*$  ,0.328181165,  3\comma600  , 339.8 ,102,41,74,3\comma 3\comma 3,0.09
Social Networks,3437,534,4,4,18.48,$\infty$,4,3,  3.04$^{**}$  ,inf,  3\comma600  , 133.6 ,66,23,32,N.A.,0.04
Social Networks,3437,534,4,4,18.48,0.1,2,3, 4.37 ,0, 323.6 , 54.2 ,8,2,7,3\comma 3,0.17
Social Networks,3437,534,4,4,18.48,0.1,3,3,  3.49$^{**}$  ,inf,  3\comma600  , 65.6 ,24,10,12,N.A.,0.02
Social Networks,3437,534,4,4,18.48,0.1,4,3,  3.05$^{**}$  ,inf,  3\comma600  , 93.8 ,50,22,23,N.A.,0.03
Social Networks,3437,534,4,4,18.48,$\infty$,2,4,  4.52$^{**}$  ,inf,  3\comma600  , 102.3 ,30,1,9,N.A.,0.03
Social Networks,3437,534,4,4,18.48,$\infty$,3,4,  3.84$^{**}$  ,inf,  3\comma600  , 7.6 ,6,0,1,N.A.,0
Social Networks,3437,534,4,4,18.48,$\infty$,4,4,  3.75$^{**}$  ,inf,  3\comma600  , 29.1 ,20,4,5,N.A.,0.01
Social Networks,3437,534,4,4,18.48,0.1,2,4, 4.72 ,0, 353.5 , 48.4 ,21,3,8,4\comma 4,0.14
Social Networks,3437,534,4,4,18.48,0.1,3,4,  inf  ,inf, 50.1 ,   -     ,0,0,0,N.A.,0
Social Networks,3437,534,4,4,18.48,0.1,4,4,  inf  ,inf, 44.3 ,   -     ,0,0,0,N.A.,0
Interaction Networks,hospital-ward-proximity,75,6,6,30.37,$\infty$,2,3, 1.13 ,0, 1.9 , 1.0 ,0,0,5,5\comma 3,0.5
Interaction Networks,hospital-ward-proximity,75,6,6,30.37,$\infty$,3,3, 1.00 ,0, 4.1 , 1.1 ,0,3,9,4\comma 5\comma 3,0.27
Interaction Networks,hospital-ward-proximity,75,6,6,30.37,$\infty$,4,3, 0.95 ,0, 0.6 , 0.2 ,0,0,3,3\comma 4\comma 3\comma 3,0.3
Interaction Networks,hospital-ward-proximity,75,6,6,30.37,0.1,2,3, 1.13 ,0, 1.8 , 0.5 ,0,0,4,4\comma 3,0.26
Interaction Networks,hospital-ward-proximity,75,6,6,30.37,0.1,3,3, 1.00 ,0, 3.2 , 0.3 ,0,0,6,3\comma 3\comma 3,0.11
Interaction Networks,hospital-ward-proximity,75,6,6,30.37,0.1,4,3, 0.95 ,0, 0.9 , 0.1 ,0,0,3,3\comma 3\comma 3\comma 3,0.14
Interaction Networks,hospital-ward-proximity,75,6,6,30.37,$\infty$,2,4, 1.13 ,0, 2.5 , 1.2 ,1,0,6,4\comma 4,0.5
Interaction Networks,hospital-ward-proximity,75,6,6,30.37,$\infty$,3,4, 1.00 ,0, 3.9 , 0.4 ,0,0,5,4\comma 4\comma 4,0.1
Interaction Networks,hospital-ward-proximity,75,6,6,30.37,$\infty$,4,4, 0.95 ,0, 4.4 , 2.8 ,3,7,16,4\comma 4\comma 4\comma 4,0.64
Interaction Networks,hospital-ward-proximity,75,6,6,30.37,0.1,2,4, 1.13 ,0, 2.1 , 0.5 ,0,0,4,4\comma 4,0.23
Interaction Networks,hospital-ward-proximity,75,6,6,30.37,0.1,3,4, 1.00 ,0, 4.1 , 0.5 ,1,0,6,4\comma 4\comma 4,0.11
Interaction Networks,hospital-ward-proximity,75,6,6,30.37,0.1,4,4, 0.95 ,0, 1.6 , 0.2 ,1,0,3,4\comma 4\comma 4\comma 4,0.13
Interaction Networks,ia-workplace-contacts,92,4,4,16.41,$\infty$,2,3, 1.73 ,0, 0.8 , 0.3 ,0,0,3,3\comma 3,0.43
Interaction Networks,ia-workplace-contacts,92,4,4,16.41,$\infty$,3,3, 1.29 ,0, 1.6 , 1.0 ,1,4,8,3\comma 3\comma 3,0.66
Interaction Networks,ia-workplace-contacts,92,4,4,16.41,$\infty$,4,3, 1.18 ,0, 1.2 , 0.4 ,3,0,4,3\comma 3\comma 3\comma 3,0.35
Interaction Networks,ia-workplace-contacts,92,4,4,16.41,0.1,2,3, 1.76 ,0, 1.8 , 0.4 ,0,0,3,3\comma 3,0.2
Interaction Networks,ia-workplace-contacts,92,4,4,16.41,0.1,3,3, 1.36 ,0, 2.0 , 0.3 ,1,0,3,3\comma 3\comma 3,0.14
Interaction Networks,ia-workplace-contacts,92,4,4,16.41,0.1,4,3, 1.18 ,0, 5.6 , 1.1 ,2,4,8,3\comma 3\comma 3\comma 3,0.2
Interaction Networks,ia-workplace-contacts,92,4,4,16.41,$\infty$,2,4, 1.86 ,0, 2.9 , 0.8 ,0,0,5,4\comma 4,0.27
Interaction Networks,ia-workplace-contacts,92,4,4,16.41,$\infty$,3,4, 1.52 ,0, 3.9 , 0.5 ,0,0,5,4\comma 4\comma 4,0.14
Interaction Networks,ia-workplace-contacts,92,4,4,16.41,$\infty$,4,4, 1.41 ,0, 5.4 , 0.7 ,3,0,5,5\comma 4\comma 4\comma 4,0.12
Interaction Networks,ia-workplace-contacts,92,4,4,16.41,0.1,2,4, 1.86 ,0, 2.7 , 0.5 ,0,0,4,4\comma 4,0.19
Interaction Networks,ia-workplace-contacts,92,4,4,16.41,0.1,3,4, 1.55 ,0, 4.4 , 0.3 ,0,0,3,4\comma 4\comma 4,0.06
Interaction Networks,ia-workplace-contacts,92,4,4,16.41,0.1,4,4, 1.64 ,0, 112.5 , 0.8 ,1,1,8,4\comma 4\comma 4\comma 4,0.01
Interaction Networks,infect-hyper,113,4,4,38.92,$\infty$,2,3, 1.06 ,0, 2.5 , 1.2 ,0,0,3,4\comma 3,0.49
Interaction Networks,infect-hyper,113,4,4,38.92,$\infty$,3,3, 0.97 ,0, 2.5 , 0.9 ,0,0,3,3\comma 3\comma 3,0.36
Interaction Networks,infect-hyper,113,4,4,38.92,$\infty$,4,3, 0.96 ,0, 1.9 , 0.3 ,0,0,3,3\comma 5\comma 3\comma 3,0.17
Interaction Networks,infect-hyper,113,4,4,38.92,0.1,2,3, 1.06 ,0, 17.3 , 0.9 ,0,0,3,3\comma 6,0.05
Interaction Networks,infect-hyper,113,4,4,38.92,0.1,3,3, 0.97 ,0, 10.8 , 0.6 ,0,0,4,3\comma 3\comma 4,0.06
Interaction Networks,infect-hyper,113,4,4,38.92,0.1,4,3, 0.96 ,0, 8.9 , 0.2 ,0,0,2,3\comma 3\comma 4\comma 4,0.02
Interaction Networks,infect-hyper,113,4,4,38.92,$\infty$,2,4, 1.06 ,0, 4.2 , 1.7 ,0,0,4,4\comma 4,0.4
Interaction Networks,infect-hyper,113,4,4,38.92,$\infty$,3,4, 0.97 ,0, 3.1 , 1.1 ,0,0,4,4\comma 4\comma 4,0.35
Interaction Networks,infect-hyper,113,4,4,38.92,$\infty$,4,4, 0.96 ,0, 2.5 , 0.5 ,0,0,2,4\comma 4\comma 4\comma 4,0.19
Interaction Networks,infect-hyper,113,4,4,38.92,0.1,2,4, 1.06 ,0, 11.1 , 1.0 ,0,0,3,4\comma 8,0.09
Interaction Networks,infect-hyper,113,4,4,38.92,0.1,3,4, 0.97 ,0, 4.4 , 0.3 ,0,0,2,4\comma 4\comma 4,0.08
Interaction Networks,infect-hyper,113,4,4,38.92,0.1,4,4, 0.96 ,0, 4.5 , 0.2 ,0,0,2,4\comma 4\comma 4\comma 4,0.05
Interaction Networks,ia-radoslaw-email,167,4,4,39.93,$\infty$,2,3, 0.99 ,0, 6.2 , 3.0 ,0,0,3,3\comma 3,0.48
Interaction Networks,ia-radoslaw-email,167,4,4,39.93,$\infty$,3,3, 0.98 ,0, 6.2 , 2.3 ,1,0,3,3\comma 3\comma 3,0.38
Interaction Networks,ia-radoslaw-email,167,4,4,39.93,$\infty$,4,3, 0.98 ,0, 4.8 , 1.4 ,0,0,3,3\comma 5\comma 3\comma 3,0.29
Interaction Networks,ia-radoslaw-email,167,4,4,39.93,0.1,2,3, 0.99 ,0, 9.9 , 3.0 ,2,0,4,3\comma 3,0.3
Interaction Networks,ia-radoslaw-email,167,4,4,39.93,0.1,3,3, 0.98 ,0, 19.7 , 1.8 ,0,1,5,3\comma 3\comma 3,0.09
Interaction Networks,ia-radoslaw-email,167,4,4,39.93,0.1,4,3, 0.98 ,0, 20.1 , 1.9 ,0,2,4,3\comma 3\comma 3\comma 3,0.09
Interaction Networks,ia-radoslaw-email,167,4,4,39.93,$\infty$,2,4, 1.06 ,0, 25.5 , 6.8 ,2,2,5,4\comma 4,0.27
Interaction Networks,ia-radoslaw-email,167,4,4,39.93,$\infty$,3,4, 1.05 ,0, 25.4 , 4.0 ,4,2,5,4\comma 4\comma 4,0.16
Interaction Networks,ia-radoslaw-email,167,4,4,39.93,$\infty$,4,4, 1.05 ,0, 26.6 , 3.4 ,3,1,4,4\comma 4\comma 4\comma 5,0.13
Interaction Networks,ia-radoslaw-email,167,4,4,39.93,0.1,2,4, 1.08 ,0, 24.8 , 3.3 ,1,2,4,4\comma 5,0.13
Interaction Networks,ia-radoslaw-email,167,4,4,39.93,0.1,3,4,  inf  ,inf, 3.1 ,   -     ,0,0,0,N.A.,0
Interaction Networks,ia-radoslaw-email,167,4,4,39.93,0.1,4,4,  inf  ,inf, 3.0 ,   -     ,0,0,0,N.A.,0
Interaction Networks,infect-dublin,410,4,4,13.87,$\infty$,2,3, 3.84 ,0, 79.0 , 21.7 ,11,0,7,3\comma 3,0.28
Interaction Networks,infect-dublin,410,4,4,13.87,$\infty$,3,3, 3.22 ,0, 66.2 , 18.7 ,13,2,8,3\comma 3\comma 3,0.28
Interaction Networks,infect-dublin,410,4,4,13.87,$\infty$,4,3, 2.91 ,0, 85.1 , 23.9 ,10,7,14,3\comma 3\comma 3\comma 3,0.28
Interaction Networks,infect-dublin,410,4,4,13.87,0.1,2,3, 4.03 ,0, 270.8 , 17.3 ,10,0,6,3\comma 3,0.06
Interaction Networks,infect-dublin,410,4,4,13.87,0.1,3,3, 3.22 ,0, 65.2 , 7.3 ,4,2,4,3\comma 3\comma 3,0.11
Interaction Networks,infect-dublin,410,4,4,13.87,0.1,4,3, 2.94 ,0, 405.9 , 11.0 ,4,5,6,3\comma 3\comma 3\comma 3,0.03
Interaction Networks,infect-dublin,410,4,4,13.87,$\infty$,2,4,  4.59$^{**}$  ,inf,  3\comma600  , 68.2 ,11,3,7,N.A.,0.02
Interaction Networks,infect-dublin,410,4,4,13.87,$\infty$,3,4,  4.01$^{**}$  ,inf,  3\comma600  , 43.4 ,5,12,13,N.A.,0.01
Interaction Networks,infect-dublin,410,4,4,13.87,$\infty$,4,4, 3.52 ,0, 2\comma243.1 , 17.7 ,9,1,7,4\comma 4\comma 4\comma 4,0.01
Interaction Networks,infect-dublin,410,4,4,13.87,0.1,2,4,  5.16$^{**}$  ,inf,  3\comma600  , 141.6 ,17,27,40,N.A.,0.04
Interaction Networks,infect-dublin,410,4,4,13.87,0.1,3,4,  4.52$^{**}$  ,inf,  3\comma600  , 30.9 ,6,9,10,N.A.,0.01
Interaction Networks,infect-dublin,410,4,4,13.87,0.1,4,4,  inf  ,inf, 59.7 ,   -     ,0,0,0,N.A.,0
Animal Social Networks,insecta-ant-colony6-day01,164,41,41,130.87,$\infty$,2,3, 0.99 ,0, 39.3 , 22.2 ,0,0,3,65\comma 3,0.57
Animal Social Networks,insecta-ant-colony6-day01,164,41,41,130.87,$\infty$,3,3, 0.98 ,0, 26.4 , 9.0 ,0,0,3,9\comma 76\comma 30,0.34
Animal Social Networks,insecta-ant-colony6-day01,164,41,41,130.87,$\infty$,4,3, 0.98 ,0, 24.5 , 7.8 ,0,0,3,8\comma 4\comma 74\comma 30,0.32
Animal Social Networks,insecta-ant-colony6-day01,164,41,41,130.87,0.1,2,3, 0.99 ,0, 34.2 , 10.1 ,0,0,3,40\comma 28,0.3
Animal Social Networks,insecta-ant-colony6-day01,164,41,41,130.87,0.1,3,3, 0.98 ,0, 40.3 , 4.2 ,0,0,3,41\comma 15\comma 22,0.1
Animal Social Networks,insecta-ant-colony6-day01,164,41,41,130.87,0.1,4,3, 0.98 ,0, 20.7 , 1.8 ,0,0,3,16\comma 13\comma 36\comma 31,0.09
Animal Social Networks,insecta-ant-colony6-day01,164,41,41,130.87,$\infty$,2,4, 0.99 ,0, 27.3 , 8.0 ,0,0,2,18\comma 44,0.29
Animal Social Networks,insecta-ant-colony6-day01,164,41,41,130.87,$\infty$,3,4, 0.98 ,0, 22.1 , 2.7 ,0,0,2,12\comma 29\comma 26,0.12
Animal Social Networks,insecta-ant-colony6-day01,164,41,41,130.87,$\infty$,4,4, 0.98 ,0, 21.0 , 1.6 ,0,0,2,9\comma 17\comma 15\comma 31,0.08
Animal Social Networks,insecta-ant-colony6-day01,164,41,41,130.87,0.1,2,4, 0.99 ,0, 36.9 , 10.6 ,0,0,3,34\comma 44,0.29
Animal Social Networks,insecta-ant-colony6-day01,164,41,41,130.87,0.1,3,4, 0.98 ,0, 30.1 , 3.9 ,0,0,3,37\comma 18\comma 22,0.13
Animal Social Networks,insecta-ant-colony6-day01,164,41,41,130.87,0.1,4,4, 0.98 ,0, 23.3 , 2.0 ,0,0,3,29\comma 23\comma 9\comma 16,0.09
Animal Social Networks,aves-wildbird-network,202,4,4,45.38,$\infty$,2,3, 1.57 ,0, 47.1 , 27.0 ,6,4,11,3\comma 3,0.57
Animal Social Networks,aves-wildbird-network,202,4,4,45.38,$\infty$,3,3, 1.36 ,0, 26.0 , 10.6 ,12,1,8,4\comma 3\comma 3,0.41
Animal Social Networks,aves-wildbird-network,202,4,4,45.38,$\infty$,4,3, 1.14 ,0, 28.6 , 8.8 ,9,4,7,3\comma 3\comma 3\comma 3,0.31
Animal Social Networks,aves-wildbird-network,202,4,4,45.38,0.1,2,3, 1.61 ,0, 43.1 , 11.6 ,6,0,8,6\comma 3,0.27
Animal Social Networks,aves-wildbird-network,202,4,4,45.38,0.1,3,3, 1.36 ,0, 39.9 , 11.4 ,14,1,8,3\comma 3\comma 3,0.28
Animal Social Networks,aves-wildbird-network,202,4,4,45.38,0.1,4,3, 1.14 ,0, 31.5 , 4.2 ,9,1,3,3\comma 3\comma 3\comma 3,0.13
Animal Social Networks,aves-wildbird-network,202,4,4,45.38,$\infty$,2,4, 1.60 ,0, 133.2 , 13.6 ,9,0,7,6\comma 4,0.1
Animal Social Networks,aves-wildbird-network,202,4,4,45.38,$\infty$,3,4, 1.42 ,0, 217.7 , 28.8 ,21,7,16,4\comma 4\comma 4,0.13
Animal Social Networks,aves-wildbird-network,202,4,4,45.38,$\infty$,4,4, 1.31 ,0, 124.8 , 36.4 ,18,14,23,4\comma 4\comma 4\comma 4,0.29
Animal Social Networks,aves-wildbird-network,202,4,4,45.38,0.1,2,4, 1.64 ,0, 140.1 , 11.7 ,6,0,6,5\comma 4,0.08
Animal Social Networks,aves-wildbird-network,202,4,4,45.38,0.1,3,4, 1.42 ,0, 146.0 , 11.7 ,10,3,7,4\comma 4\comma 4,0.08
Animal Social Networks,aves-wildbird-network,202,4,4,45.38,0.1,4,4, 1.31 ,0, 235.1 , 13.9 ,9,4,8,4\comma 4\comma 4\comma 4,0.06
Animal Social Networks,mammalia-dolphin-florida-overall,291,4,4,22.39,$\infty$,2,3, 2.47 ,0, 186.4 , 28.0 ,25,1,14,3\comma 3,0.15
Animal Social Networks,mammalia-dolphin-florida-overall,291,4,4,22.39,$\infty$,3,3, 2.09 ,0, 77.7 , 16.1 ,30,0,14,3\comma 3\comma 3,0.21
Animal Social Networks,mammalia-dolphin-florida-overall,291,4,4,22.39,$\infty$,4,3, 1.87 ,0, 188.0 , 35.4 ,52,13,26,3\comma 3\comma 3\comma 3,0.19
Animal Social Networks,mammalia-dolphin-florida-overall,291,4,4,22.39,0.1,2,3, 2.47 ,0, 100.5 , 39.9 ,32,1,20,3\comma 3,0.4
Animal Social Networks,mammalia-dolphin-florida-overall,291,4,4,22.39,0.1,3,3, 2.09 ,0, 128.6 , 17.0 ,28,1,13,3\comma 3\comma 3,0.13
Animal Social Networks,mammalia-dolphin-florida-overall,291,4,4,22.39,0.1,4,3, 1.89 ,0, 351.2 , 30.7 ,68,4,33,3\comma 3\comma 3\comma 3,0.09
Animal Social Networks,mammalia-dolphin-florida-overall,291,4,4,22.39,$\infty$,2,4, 2.71 ,0,  1\comma014.3  , 23.9 ,20,1,12,4\comma 4,0.02
Animal Social Networks,mammalia-dolphin-florida-overall,291,4,4,22.39,$\infty$,3,4,  2.41$^{**}$  ,inf,  3\comma600  , 66.6 ,66,12,38,N.A.,0.02
Animal Social Networks,mammalia-dolphin-florida-overall,291,4,4,22.39,$\infty$,4,4, 2.35 ,0,  1\comma779.6  , 334.1 ,226,125,189,4\comma 4\comma 4\comma 4,0.19
Animal Social Networks,mammalia-dolphin-florida-overall,291,4,4,22.39,0.1,2,4, 2.71 ,0,  1\comma211.7  , 28.3 ,24,1,15,4\comma 4,0.02
Animal Social Networks,mammalia-dolphin-florida-overall,291,4,4,22.39,0.1,3,4,  2.65$^{**}$  ,inf,  3\comma600  , 27.0 ,71,4,20,N.A.,0.01
Animal Social Networks,mammalia-dolphin-florida-overall,291,4,4,22.39,0.1,4,4,  2.81$^{**}$  ,inf,  3\comma600  ,   -     ,0,0,0,N.A.,0
Miscellaneous,mycielskian7,95,6,6,15.89,$\infty$,2,3, 1.74 ,0, 15.2 , 0.9 ,0,0,7,3\comma 3,0.06
Miscellaneous,mycielskian7,95,6,6,15.89,$\infty$,3,3, 1.44 ,0, 107.4 , 0.6 ,0,0,6,4\comma 3\comma 3,0.01
Miscellaneous,mycielskian7,95,6,6,15.89,$\infty$,4,3, 1.40 ,0,  1\comma977.6  , 0.6 ,0,0,6,3\comma 3\comma 3\comma 3,0
Miscellaneous,mycielskian7,95,6,6,15.89,0.1,2,3, 1.74 ,0, 26.2 , 0.6 ,0,0,5,3\comma 3,0.02
Miscellaneous,mycielskian7,95,6,6,15.89,0.1,3,3, 1.47 ,0, 107.7 , 0.4 ,0,0,5,3\comma 3\comma 3,0
Miscellaneous,mycielskian7,95,6,6,15.89,0.1,4,3, 1.46 ,0,  2\comma768.8  , 0.5 ,0,1,8,3\comma 3\comma 3\comma 3,0
Miscellaneous,mycielskian7,95,6,6,15.89,$\infty$,2,4, 1.77 ,0, 30.6 , 0.5 ,0,0,4,4\comma 4,0.02
Miscellaneous,mycielskian7,95,6,6,15.89,$\infty$,3,4, 1.57 ,0, 196.9 , 0.5 ,0,0,5,4\comma 4\comma 4,0
Miscellaneous,mycielskian7,95,6,6,15.89,$\infty$,4,4,  1.62$^*$  ,0.01910828,  3\comma600  , 0.6 ,0,1,5,4\comma 4\comma 4\comma 4,0
Miscellaneous,mycielskian7,95,6,6,15.89,0.1,2,4, 1.77 ,0, 36.5 , 0.5 ,0,0,4,4\comma 4,0.01
Miscellaneous,mycielskian7,95,6,6,15.89,0.1,3,4, 1.76 ,0, 748.0 , 0.6 ,0,0,7,4\comma 4\comma 4,0
Miscellaneous,mycielskian7,95,6,6,15.89,0.1,4,4, 1.81 ,0,  3\comma221.2  , 0.3 ,0,0,4,4\comma 4\comma 4\comma 4,0
Miscellaneous,mycielskian8,191,7,7,24.71,$\infty$,2,3, 1.74 ,0, 55.7 , 5.1 ,0,0,8,3\comma 3,0.09
Miscellaneous,mycielskian8,191,7,7,24.71,$\infty$,3,3, 1.41 ,0, 395.4 , 1.5 ,0,0,5,3\comma 3\comma 3,0
Miscellaneous,mycielskian8,191,7,7,24.71,$\infty$,4,3,  1.17$^*$  ,0.074688797,  3\comma600  , 2.7 ,0,0,7,3\comma 3\comma 3\comma 3,0
Miscellaneous,mycielskian8,191,7,7,24.71,0.1,2,3, 1.74 ,0, 232.2 , 3.7 ,0,0,6,3\comma 3,0.02
Miscellaneous,mycielskian8,191,7,7,24.71,0.1,3,3, 1.41 ,0, 788.5 , 1.2 ,0,0,4,3\comma 3\comma 3,0
Miscellaneous,mycielskian8,191,7,7,24.71,0.1,4,3,  1.17$^*$  ,0.104,  3\comma600  , 1.3 ,0,0,6,3\comma 3\comma 3\comma 3,0
Miscellaneous,mycielskian8,191,7,7,24.71,$\infty$,2,4, 1.74 ,0, 389.3 , 3.3 ,0,0,5,4\comma 4,0.01
Miscellaneous,mycielskian8,191,7,7,24.71,$\infty$,3,4, 1.42 ,0, 810.4 , 0.8 ,0,0,2,4\comma 4\comma 4,0
Miscellaneous,mycielskian8,191,7,7,24.71,$\infty$,4,4,  1.28$^*$  ,0.046875,  3\comma600  , 1.4 ,0,0,4,4\comma 4\comma 4\comma 4,0
Miscellaneous,mycielskian8,191,7,7,24.71,0.1,2,4, 1.74 ,0, 171.1 , 5.4 ,0,0,8,4\comma 4,0.03
Miscellaneous,mycielskian8,191,7,7,24.71,0.1,3,4,  1.44$^*$  ,0.010791367,  3\comma600  , 2.5 ,0,0,7,4\comma 4\comma 4,0
Miscellaneous,mycielskian8,191,7,7,24.71,0.1,4,4,  1.28$^*$  ,0.125,  3\comma600  , 2.2 ,0,0,8,4\comma 4\comma 4\comma 4,0
Miscellaneous,mycielskian9,383,8,8,37.97,$\infty$,2,3, 1.75 ,0, 215.4 , 18.0 ,0,0,4,4\comma 3,0.08
Miscellaneous,mycielskian9,383,8,8,37.97,$\infty$,3,3, 1.39 ,0,  2\comma737.3  , 12.6 ,0,0,8,3\comma 3\comma 3,0
Miscellaneous,mycielskian9,383,8,8,37.97,$\infty$,4,3,  1.09$^*$  ,0.129707113,  3\comma600  , 5.2 ,0,0,5,3\comma 3\comma 3\comma 3,0
Miscellaneous,mycielskian9,383,8,8,37.97,0.1,2,3, 1.75 ,0, 601.4 , 28.5 ,0,0,8,3\comma 4,0.05
Miscellaneous,mycielskian9,383,8,8,37.97,0.1,3,3,  1.2$^*$  ,0.1369606,  3\comma600  , 10.3 ,0,0,7,3\comma 3\comma 3,0
Miscellaneous,mycielskian9,383,8,8,37.97,0.1,4,3,  1.1$^*$  ,0.110169492,  3\comma600  , 8.6 ,0,0,9,3\comma 3\comma 3\comma 3,0
Miscellaneous,mycielskian9,383,8,8,37.97,$\infty$,2,4, 1.75 ,0,  1\comma751.8  , 23.0 ,0,0,5,4\comma 4,0.01
Miscellaneous,mycielskian9,383,8,8,37.97,$\infty$,3,4,  1.19$^*$  ,0.146341463,  3\comma600  , 13.8 ,0,0,6,4\comma 4\comma 4,0
Miscellaneous,mycielskian9,383,8,8,37.97,$\infty$,4,4,  1.14$^*$  ,0.099173554,  3\comma600  , 7.2 ,0,0,5,4\comma 4\comma 4\comma 4,0
Miscellaneous,mycielskian9,383,8,8,37.97,0.1,2,4, 1.75 ,0, 985.5 , 23.1 ,0,0,6,4\comma 4,0.02
Miscellaneous,mycielskian9,383,8,8,37.97,0.1,3,4,  1.2$^*$  ,0.135084428,  3\comma600  , 8.8 ,0,0,5,4\comma 4\comma 4,0
Miscellaneous,mycielskian9,383,8,8,37.97,0.1,4,4,  1.15$^*$  ,0.118236473,  3\comma600  , 8.3 ,0,0,7,4\comma 4\comma 4\comma 4,0
Miscellaneous,qc324,324,81,81,81.5,$\infty$,2,3,  2.46$^*$  ,0.002503129,  3\comma600  , 45.1 ,1,0,3,38\comma 43,0.01
Miscellaneous,qc324,324,81,81,81.5,$\infty$,3,3,  1.7$^*$  ,0.014336918,  3\comma600  , 34.2 ,3,0,3,80\comma 19\comma 62,0.01
Miscellaneous,qc324,324,81,81,81.5,$\infty$,4,3, 0.99 ,0, 80.9 , 54.0 ,7,0,5,80\comma 80\comma 80\comma 80,0.67
Miscellaneous,qc324,324,81,81,81.5,0.1,2,3, 2.47 ,0,  2\comma936.5  , 66.5 ,3,0,5,16\comma 65,0.02
Miscellaneous,qc324,324,81,81,81.5,0.1,3,3,  1.7$^*$  ,0.090759076,  3\comma600  , 24.8 ,2,0,3,17\comma 38\comma 37,0.01
Miscellaneous,qc324,324,81,81,81.5,0.1,4,3, 0.99 ,0, 113.2 , 82.0 ,16,1,6,80\comma 80\comma 80\comma 80,0.72
Miscellaneous,qc324,324,81,81,81.5,$\infty$,2,4,  2.46$^*$  ,0.002503129,  3\comma600  , 92.4 ,3,0,5,47\comma 34,0.03
Miscellaneous,qc324,324,81,81,81.5,$\infty$,3,4,  1.7$^*$  ,0.014336918,  3\comma600  , 49.4 ,3,0,4,80\comma 37\comma 44,0.01
Miscellaneous,qc324,324,81,81,81.5,$\infty$,4,4, 0.99 ,0, 110.0 , 73.4 ,10,0,5,80\comma 80\comma 80\comma 80,0.67
Miscellaneous,qc324,324,81,81,81.5,0.1,2,4,  2.46$^*$  ,0.001251564,  3\comma600  , 137.2 ,2,0,6,65\comma 16,0.04
Miscellaneous,qc324,324,81,81,81.5,0.1,3,4,  1.7$^*$  ,0.090759076,  3\comma600  , 36.1 ,2,0,4,17\comma 42\comma 27,0.01
Miscellaneous,qc324,324,81,81,81.5,0.1,4,4, 0.99 ,0, 76.0 , 41.2 ,8,0,4,80\comma 80\comma 80\comma 80,0.54
Miscellaneous,ex2,441,19,27,59.86,$\infty$,2,3, 2.33 ,0, 75.4 , 43.5 ,1,0,3,10\comma 5,0.58
Miscellaneous,ex2,441,19,27,59.86,$\infty$,3,3, 1.85 ,0, 262.9 , 184.3 ,19,0,18,4\comma 6\comma 3,0.7
Miscellaneous,ex2,441,19,27,59.86,$\infty$,4,3, 1.51 ,0, 80.0 , 40.0 ,15,0,7,14\comma 5\comma 10\comma 14,0.5
Miscellaneous,ex2,441,19,27,59.86,0.1,2,3, 2.33 ,0, 81.0 , 44.0 ,0,0,3,10\comma 9,0.54
Miscellaneous,ex2,441,19,27,59.86,0.1,3,3, 1.85 ,0, 193.2 , 139.9 ,14,0,15,6\comma 3\comma 5,0.72
Miscellaneous,ex2,441,19,27,59.86,0.1,4,3, 1.51 ,0, 68.3 , 16.9 ,4,0,3,12\comma 8\comma 10\comma 12,0.25
Miscellaneous,ex2,441,19,27,59.86,$\infty$,2,4, 2.33 ,0, 72.5 , 28.5 ,0,0,2,10\comma 8,0.39
Miscellaneous,ex2,441,19,27,59.86,$\infty$,3,4, 1.85 ,0, 212.7 , 148.8 ,22,0,13,4\comma 6\comma 4,0.7
Miscellaneous,ex2,441,19,27,59.86,$\infty$,4,4, 1.51 ,0, 116.9 , 67.4 ,25,0,6,19\comma 6\comma 5\comma 19,0.58
Miscellaneous,ex2,441,19,27,59.86,0.1,2,4, 2.33 ,0, 88.6 , 47.5 ,0,0,3,5\comma 10,0.54
Miscellaneous,ex2,441,19,27,59.86,0.1,3,4, 1.85 ,0, 187.9 , 127.1 ,12,0,13,4\comma 6\comma 4,0.68
Miscellaneous,ex2,441,19,27,59.86,0.1,4,4, 1.51 ,0, 83.6 , 21.9 ,6,0,3,12\comma 9\comma 8\comma 14,0.26
\end{filecontents*}
\csvreader[
    late after line=\\,
    late after last line=\\\bottomrule ,
  ]{tables_tex/table_Qmorethan2_epsboth.csv}{}
%  ]{results/table_Q2_eps9999.csv}{}
  {\csvcolii 
%  & \csvcoliii & \csvcolv 
  & \csvcolix  & \csvcolvii & \csvcolviii & \csvcolx  & \csvcolxii & \csvcolxiii  & \csvcolxvii} \label{table_dataset_full_higherconnected}
\end{longtable} 
}

{\small
\begin{longtable}{ccccc} 
  \caption{Results for HCGP with $Q =1$.}    
  \\\toprule 
 Graph $(G)$ & 
% $|V|$ & {\begin{tabular}[c]{@{}c@{}} Min. \\ deg. \end{tabular}}  & 
$\tau$ &
$K$  &
$OPT$ &
{\begin{tabular}[c]{@{}c@{}} $OPT$ \\ time (s) \end{tabular}}  
\\ \midrule
  \endfirsthead 
\caption[]{Results for HCGP with $Q =1$ (continued).} \\
\toprule   Graph $(G)$ & 
%$|V|$ & {\begin{tabular}[c]{@{}c@{}} Min. \\ deg. \end{tabular}}  & 
$\tau$ &
$K$  &
$OPT$ &
{\begin{tabular}[c]{@{}c@{}} $OPT$ \\ time (s) \end{tabular}}  
\\ \midrule
  \endhead \centering 
  \small
  \begin{filecontents*}{tables_tex/table_Q1_epsboth.csv}
domain,instance,n,conn after,min deg after,avg degree,eps,K,  OPT  ,OPT optgap,  time OPT  ,time callback,n lazycuts,perc time in callback
Transportation,Sioux Falls,20,2,3,3.4,$\infty$,2, 2.54 ,0, 0.1 ,0,0,0.04
Transportation,Sioux Falls,20,2,3,3.4,$\infty$,3, 1.46 ,0,0.0,0,5,0.31
Transportation,Sioux Falls,20,2,3,3.4,$\infty$,4, 1.00 ,0, 0.1 ,0,9,0.23
Transportation,Sioux Falls,20,2,3,3.4,0.1,2, 2.54 ,0, 0.1 ,0,6,0.13
Transportation,Sioux Falls,20,2,3,3.4,0.1,3, 1.54 ,0, 0.1 ,0,15,0.51
Transportation,Sioux Falls,20,2,3,3.4,0.1,4, 1.04 ,0, 0.1 ,0,13,0.37
Transportation,Berlin-Friedrichshain,158,2,2,3.7,$\infty$,2, 21.08 ,0, 1.4 ,0,0,0.02
Transportation,Berlin-Friedrichshain,158,2,2,3.7,$\infty$,3, 14.68 ,0, 2.1 ,0.6,81,0.3
Transportation,Berlin-Friedrichshain,158,2,2,3.7,$\infty$,4, 9.96 ,0, 1.9 ,0.6,79,0.32
Transportation,Berlin-Friedrichshain,158,2,2,3.7,0.1,2, 21.08 ,0, 11.0 ,0.3,35,0.03
Transportation,Berlin-Friedrichshain,158,2,2,3.7,0.1,3, 14.94 ,0, 5.3 ,0.8,97,0.15
Transportation,Berlin-Friedrichshain,158,2,2,3.7,0.1,4, 9.96 ,0, 5.9 ,0.5,69,0.08
Transportation,Berlin-Prenzlauerberg-Center,214,2,2,3.64,$\infty$,2, 28.41 ,0, 4.6 ,0.9,73,0.19
Transportation,Berlin-Prenzlauerberg-Center,214,2,2,3.64,$\infty$,3, 17.80 ,0, 4.6 ,1.1,103,0.25
Transportation,Berlin-Prenzlauerberg-Center,214,2,2,3.64,$\infty$,4, 12.47 ,0, 4.1 ,1.1,108,0.28
Transportation,Berlin-Prenzlauerberg-Center,214,2,2,3.64,0.1,2, 28.41 ,0, 36.8 ,0.8,68,0.02
Transportation,Berlin-Prenzlauerberg-Center,214,2,2,3.64,0.1,3, 17.91 ,0, 35.5 ,0.5,45,0.01
Transportation,Berlin-Prenzlauerberg-Center,214,2,2,3.64,0.1,4, 12.57 ,0, 23.9 ,1.2,110,0.05
Transportation,Berlin-Tiergarten,280,2,2,3.56,$\infty$,2, 33.69 ,0, 13.6 ,1.2,76,0.09
Transportation,Berlin-Tiergarten,280,2,2,3.56,$\infty$,3, 22.04 ,0, 8.2 ,1.5,110,0.18
Transportation,Berlin-Tiergarten,280,2,2,3.56,$\infty$,4, 17.17 ,0, 8.1 ,1.6,112,0.2
Transportation,Berlin-Tiergarten,280,2,2,3.56,0.1,2, 33.69 ,0, 126.0 ,1.1,77,0.01
Transportation,Berlin-Tiergarten,280,2,2,3.56,0.1,3, 25.18 ,0, 279.2 ,3,216,0.01
Transportation,Berlin-Tiergarten,280,2,2,3.56,0.1,4, 18.70 ,0, 116.1 ,2,126,0.02
Transportation,Berlin-Mitte-Center,246,2,2,3.67,$\infty$,2, 24.87 ,0, 6.3 ,1,67,0.15
Transportation,Berlin-Mitte-Center,246,2,2,3.67,$\infty$,3, 17.54 ,0, 10.3 ,2.2,176,0.22
Transportation,Berlin-Mitte-Center,246,2,2,3.67,$\infty$,4, 12.16 ,0, 5.6 ,1.6,133,0.29
Transportation,Berlin-Mitte-Center,246,2,2,3.67,0.1,2, 25.15 ,0, 58.7 ,0.9,65,0.01
Transportation,Berlin-Mitte-Center,246,2,2,3.67,0.1,3, 18.08 ,0, 63.1 ,2.4,184,0.04
Transportation,Berlin-Mitte-Center,246,2,2,3.67,0.1,4, 12.57 ,0, 57.9 ,1.1,94,0.02
Transportation,Anaheim,286,2,2,3.4,$\infty$,2, 27.44 ,0, 10.3 ,1,53,0.1
Transportation,Anaheim,286,2,2,3.4,$\infty$,3, 18.69 ,0, 18.6 ,2.1,132,0.11
Transportation,Anaheim,286,2,2,3.4,$\infty$,4, 13.21 ,0, 8.0 ,1.6,107,0.2
Transportation,Anaheim,286,2,2,3.4,0.1,2, 27.44 ,0, 160.8 ,1.6,83,0.01
Transportation,Anaheim,286,2,2,3.4,0.1,3, 18.98 ,0, 90.7 ,4,246,0.04
Transportation,Anaheim,286,2,2,3.4,0.1,4, 13.51 ,0, 47.0 ,1.1,74,0.02
Transportation,Barcelona,847,2,2,4.01,$\infty$,2, 56.70 ,0, 179.8 ,16.7,140,0.09
Transportation,Barcelona,847,2,2,4.01,$\infty$,3, 36.73 ,0, 277.9 ,31.8,366,0.11
Transportation,Barcelona,847,2,2,4.01,$\infty$,4, 28.57 ,0, 477.6 ,35,388,0.07
Transportation,Barcelona,847,2,2,4.01,0.1,2, 56.92 ,0, 285.5 ,19.8,173,0.07
Transportation,Barcelona,847,2,2,4.01,0.1,3, 36.73 ,0, 344.1 ,30.3,284,0.09
Transportation,Barcelona,847,2,2,4.01,0.1,4, 29.15 ,0, 969.4 ,14.2,159,0.01
Transportation,Chicago-Sketch,511,2,3,4.11,$\infty$,2, 43.30 ,0, 38.2 ,4.6,81,0.12
Transportation,Chicago-Sketch,511,2,3,4.11,$\infty$,3, 28.66 ,0, 46.6 ,7.6,174,0.16
Transportation,Chicago-Sketch,511,2,3,4.11,$\infty$,4, 22.17 ,0, 58.4 ,8.5,192,0.15
Transportation,Chicago-Sketch,511,2,3,4.11,0.1,2, 43.30 ,0, 36.9 ,3.8,63,0.1
Transportation,Chicago-Sketch,511,2,3,4.11,0.1,3, 28.99 ,7.44E-05, 79.8 ,12.6,234,0.16
Transportation,Chicago-Sketch,511,2,3,4.11,0.1,4, 22.17 ,0, 74.3 ,6.7,131,0.09
Transportation,Terrassa,874,2,2,3.62,$\infty$,2, 84.00 ,0, 191.5 ,19.3,192,0.1
Transportation,Terrassa,874,2,2,3.62,$\infty$,3, 53.54 ,0, 240.1 ,26.3,371,0.11
Transportation,Terrassa,874,2,2,3.62,$\infty$,4, 39.67 ,0,  3\comma291.4  ,28.4,334,0.01
Transportation,Terrassa,874,2,2,3.62,0.1,2, 84.00 ,0, 212.6 ,24.9,259,0.12
Transportation,Terrassa,874,2,2,3.62,0.1,3,  0.0$^{**}$  ,inf,  3\comma600  ,29.1,413,0.01
Transportation,Terrassa,874,2,2,3.62,0.1,4,  39.42$^{**}$  ,inf,  3\comma600  ,19.8,312,0.01
Redistricting,Rhode Island,222,2,3,5.39,$\infty$,2, 13.05 ,0, 7.9 ,1.6,60,0.2
Redistricting,Rhode Island,222,2,3,5.39,$\infty$,3, 8.39 ,0, 6.5 ,3.2,133,0.49
Redistricting,Rhode Island,222,2,3,5.39,$\infty$,4, 6.21 ,0, 6.5 ,3.8,169,0.59
Redistricting,Rhode Island,222,2,3,5.39,0.1,2, 13.07 ,0, 22.7 ,2.3,84,0.1
Redistricting,Rhode Island,222,2,3,5.39,0.1,3, 8.64 ,1.64E-05, 49.1 ,3.5,147,0.07
Redistricting,Rhode Island,222,2,3,5.39,0.1,4, 6.21 ,0, 11.9 ,1.9,87,0.16
Redistricting,New Hampshire,341,2,2,5.4,$\infty$,2, 20.18 ,0, 16.8 ,3.2,82,0.19
Redistricting,New Hampshire,341,2,2,5.4,$\infty$,3, 12.93 ,0, 18.4 ,8.2,240,0.45
Redistricting,New Hampshire,341,2,2,5.4,$\infty$,4, 9.97 ,0, 18.3 ,9.4,274,0.51
Redistricting,New Hampshire,341,2,2,5.4,0.1,2, 20.42 ,0, 446.1 ,3.3,85,0.01
Redistricting,New Hampshire,341,2,2,5.4,0.1,3, 13.01 ,7.65E-05, 138.9 ,8.2,217,0.06
Redistricting,New Hampshire,341,2,2,5.4,0.1,4, 9.97 ,0, 797.8 ,9.5,269,0.01
Redistricting,Maine,392,2,2,5.61,$\infty$,2, 17.36 ,0, 19.7 ,3.6,77,0.18
Redistricting,Maine,392,2,2,5.61,$\infty$,3, 13.30 ,0, 55.1 ,13.3,282,0.24
Redistricting,Maine,392,2,2,5.61,$\infty$,4, 10.16 ,0, 49.1 ,15.5,345,0.32
Redistricting,Maine,392,2,2,5.61,0.1,2, 17.63 ,2.73E-05, 350.3 ,4.8,88,0.01
Redistricting,Maine,392,2,2,5.61,0.1,3, 13.95 ,0,  2\comma118.5  ,20.4,389,0.01
Redistricting,Maine,392,2,2,5.61,0.1,4, 10.22 ,2.03E-05, 609.1 ,17.9,367,0.03
Redistricting,Idaho,437,2,2,5.32,$\infty$,2, 19.95 ,0, 26.8 ,4.7,103,0.18
Redistricting,Idaho,437,2,2,5.32,$\infty$,3, 12.93 ,0, 35.9 ,13.8,322,0.39
Redistricting,Idaho,437,2,2,5.32,$\infty$,4, 9.82 ,0, 31.9 ,16.7,372,0.52
Redistricting,Idaho,437,2,2,5.32,0.1,2, 20.96 ,7.33E-05, 347.0 ,4.9,109,0.01
Redistricting,Idaho,437,2,2,5.32,0.1,3, 14.48 ,9.64E-05, 281.7 ,8.8,191,0.03
Redistricting,Idaho,437,2,2,5.32,0.1,4, 10.20 ,0, 118.7 ,13.4,308,0.11
Redistricting,West Virginia,431,2,2,5.48,$\infty$,2, 25.31 ,0, 29.3 ,5.5,102,0.19
Redistricting,West Virginia,431,2,2,5.48,$\infty$,3, 16.90 ,0, 34.1 ,13.4,278,0.39
Redistricting,West Virginia,431,2,2,5.48,$\infty$,4, 11.84 ,0, 30.4 ,13,279,0.43
Redistricting,West Virginia,431,2,2,5.48,0.1,2, 25.37 ,3.43E-05, 412.3 ,4.1,83,0.01
Redistricting,West Virginia,431,2,2,5.48,0.1,3, 16.91 ,0, 104.8 ,8.1,161,0.08
Redistricting,West Virginia,431,2,2,5.48,0.1,4, 12.05 ,0, 581.5 ,11.6,240,0.02
Redistricting,Nebraska,513,2,2,5.29,$\infty$,2, 22.06 ,0, 40.3 ,7.6,114,0.19
Redistricting,Nebraska,513,2,2,5.29,$\infty$,3, 14.78 ,0, 55.0 ,15.3,286,0.28
Redistricting,Nebraska,513,2,2,5.29,$\infty$,4, 11.57 ,0, 50.6 ,18.4,356,0.36
Redistricting,Nebraska,513,2,2,5.29,0.1,2, 26.33 ,7.42E-05, 807.9 ,5.9,85,0.01
Redistricting,Nebraska,513,2,2,5.29,0.1,3, 15.60 ,7.26E-05, 486.9 ,16.9,284,0.03
Redistricting,Nebraska,513,2,2,5.29,0.1,4, 11.89 ,5.84E-05, 383.4 ,19,342,0.05
Redistricting,New Mexico,576,2,2,5.44,$\infty$,2, 17.25 ,0, 65.6 ,8.8,133,0.13
Redistricting,New Mexico,576,2,2,5.44,$\infty$,3, 12.92 ,0, 90.0 ,24.9,419,0.28
Redistricting,New Mexico,576,2,2,5.44,$\infty$,4, 11.13 ,0, 72.3 ,28,481,0.39
Redistricting,New Mexico,576,2,2,5.44,0.1,2, 17.26 ,0, 517.8 ,8.7,136,0.02
Redistricting,New Mexico,576,2,2,5.44,0.1,3, 13.00 ,8.75E-05, 820.8 ,26.1,394,0.03
Redistricting,New Mexico,576,2,2,5.44,0.1,4, 12.00 ,0,  1\comma208.3  ,39.3,577,0.03
Redistricting,Utah,706,2,2,5.47,$\infty$,2, 17.50 ,0, 104.7 ,13.2,129,0.13
Redistricting,Utah,706,2,2,5.47,$\infty$,3, 14.50 ,0, 214.4 ,52.2,546,0.24
Redistricting,Utah,706,2,2,5.47,$\infty$,4, 11.73 ,0, 261.0 ,54.3,552,0.21
Redistricting,Utah,706,2,2,5.47,0.1,2, 17.50 ,0, 884.3 ,17,169,0.02
Redistricting,Utah,706,2,2,5.47,0.1,3,  0.0$^{**}$  ,inf,  3\comma600  ,38.8,427,0.01
Redistricting,Utah,706,2,2,5.47,0.1,4,  12.9$^{**}$  ,inf,  3\comma600  ,73.9,810,0.02
Redistricting,Arkansas,793,2,2,5.51,$\infty$,2, 35.28 ,0, 124.3 ,19.2,165,0.15
Redistricting,Arkansas,793,2,2,5.51,$\infty$,3, 23.86 ,0, 204.7 ,55,557,0.27
Redistricting,Arkansas,793,2,2,5.51,$\infty$,4, 17.81 ,0, 212.8 ,63.5,674,0.3
Redistricting,Arkansas,793,2,2,5.51,0.1,2,  0.0$^{**}$  ,inf,  3\comma600  ,17.7,173,0
Redistricting,Arkansas,793,2,2,5.51,0.1,3, 24.02 ,3.14E-05,  3\comma141.7  ,43.1,441,0.01
Redistricting,Arkansas,793,2,2,5.51,0.1,4,  0.0$^{**}$  ,inf,  3\comma600  ,49.9,542,0.01
Redistricting,Nevada,764,2,2,5.23,$\infty$,2, 23.23 ,0, 147.6 ,16.7,147,0.11
Redistricting,Nevada,764,2,2,5.23,$\infty$,3, 16.15 ,0, 133.1 ,47.1,513,0.35
Redistricting,Nevada,764,2,2,5.23,$\infty$,4, 13.45 ,0, 296.7 ,60.1,699,0.2
Redistricting,Nevada,764,2,2,5.23,0.1,2,  0.0$^{**}$  ,inf,  3\comma600  ,21.3,206,0.01
Redistricting,Nevada,764,2,2,5.23,0.1,3, 17.79 ,9.68E-05,  2\comma101.5  ,52.7,576,0.03
Redistricting,Nevada,764,2,2,5.23,0.1,4, 13.76 ,0,  1\comma781.9  ,47.2,557,0.03
Redistricting,Mississippi,833,2,2,5.45,$\infty$,2, 39.38 ,0, 134.3 ,24.9,196,0.19
Redistricting,Mississippi,833,2,2,5.45,$\infty$,3, 25.23 ,0, 201.0 ,50,464,0.25
Redistricting,Mississippi,833,2,2,5.45,$\infty$,4, 20.85 ,0, 966.4 ,80.3,622,0.08
Redistricting,Mississippi,833,2,2,5.45,0.1,2, 39.38 ,0,  3\comma175.9  ,24.1,199,0.01
Redistricting,Mississippi,833,2,2,5.45,0.1,3,  0.0$^{**}$  ,inf,  3\comma600  ,74.9,457,0.02
Redistricting,Mississippi,833,2,2,5.45,0.1,4,  0.0$^{**}$  ,inf,  3\comma600  ,55.6,366,0.02
Redistricting,Iowa,833,2,2,5.38,$\infty$,2, 33.21 ,0, 147.5 ,21.9,205,0.15
Redistricting,Iowa,833,2,2,5.38,$\infty$,3, 24.38 ,0, 195.5 ,42.6,474,0.22
Redistricting,Iowa,833,2,2,5.38,$\infty$,4, 19.54 ,0, 339.6 ,57.3,640,0.17
Redistricting,Iowa,833,2,2,5.38,0.1,2,  0.0$^{**}$  ,inf,  3\comma600  ,32.5,210,0.01
Redistricting,Iowa,833,2,2,5.38,0.1,3,  0.0$^{**}$  ,inf,  3\comma600  ,67.7,484,0.02
Redistricting,Iowa,833,2,2,5.38,0.1,4,  0.0$^{**}$  ,inf,  3\comma600  ,36.3,252,0.01
Power,IEEE300Bus,247,2,2,3.26,$\infty$,2, 5.12 ,0, 2.3 ,0.6,59,0.25
Power,IEEE300Bus,247,2,2,3.26,$\infty$,3, 4.55 ,0, 2.7 ,0.6,80,0.23
Power,IEEE300Bus,247,2,2,3.26,$\infty$,4, 4.22 ,0, 2.9 ,0.6,71,0.19
Power,IEEE300Bus,247,2,2,3.26,0.1,2, 7.65 ,0, 43.0 ,2.2,221,0.05
Power,IEEE300Bus,247,2,2,3.26,0.1,3, 7.98 ,0, 388.6 ,14.6,1701,0.04
Power,IEEE300Bus,247,2,2,3.26,0.1,4,  7.53$^{**}$  ,inf,  3\comma600  ,21.4,2380,0.01
Power,power-494-bus,494,2,2,3.07,$\infty$,2, 6.24 ,0, 12.8 ,1.9,103,0.15
Power,power-494-bus,494,2,2,3.07,$\infty$,3, 5.74 ,0, 14.0 ,2.6,146,0.19
Power,power-494-bus,494,2,2,3.07,$\infty$,4, 5.29 ,0, 13.4 ,2.2,123,0.16
Power,power-494-bus,494,2,2,3.07,0.1,2,  8.2$^{**}$  ,inf,  3\comma600  ,71.3,3416,0.02
Power,power-494-bus,494,2,2,3.07,0.1,3,  8.62$^{**}$  ,inf,  3\comma600  ,17.1,1040,0
Power,power-494-bus,494,2,2,3.07,0.1,4,  8.84$^{**}$  ,inf,  3\comma600  ,28.7,1758,0.01
Social Networks,3980,52,4,4,7.73,$\infty$,2, 1.42 ,0, 0.1 ,0,0,0.02
Social Networks,3980,52,4,4,7.73,$\infty$,3, 1.12 ,0, 0.2 ,0.1,10,0.35
Social Networks,3980,52,4,4,7.73,$\infty$,4, 0.98 ,0, 0.3 ,0.1,16,0.4
Social Networks,3980,52,4,4,7.73,0.1,2, 1.42 ,0, 0.2 ,0,0,0.03
Social Networks,3980,52,4,4,7.73,0.1,3, 1.29 ,0, 0.8 ,0.1,12,0.12
Social Networks,3980,52,4,4,7.73,0.1,4, 1.10 ,0, 0.4 ,0.1,12,0.23
Social Networks,698,61,4,4,9.93,$\infty$,2, 1.75 ,0, 0.2 ,0,0,0.02
Social Networks,698,61,4,4,9.93,$\infty$,3, 1.44 ,0, 0.3 ,0.1,19,0.41
Social Networks,698,61,4,4,9.93,$\infty$,4, 1.18 ,0, 0.4 ,0.2,28,0.47
Social Networks,698,61,4,4,9.93,0.1,2, 1.75 ,0, 0.2 ,0,0,0.03
Social Networks,698,61,4,4,9.93,0.1,3, 1.54 ,0, 1.2 ,0.2,28,0.18
Social Networks,698,61,4,4,9.93,0.1,4, 1.33 ,0, 0.5 ,0.2,20,0.33
Social Networks,414,150,4,4,22.93,$\infty$,2, 1.89 ,0, 1.8 ,0,0,0.01
Social Networks,414,150,4,4,22.93,$\infty$,3, 1.42 ,0, 3.1 ,0.6,11,0.19
Social Networks,414,150,4,4,22.93,$\infty$,4, 1.25 ,0, 4.3 ,1.2,19,0.27
Social Networks,414,150,4,4,22.93,0.1,2, 2.21 ,0, 4.5 ,0,0,0
Social Networks,414,150,4,4,22.93,0.1,3, 1.66 ,0, 4.7 ,0,0,0
Social Networks,414,150,4,4,22.93,0.1,4, 1.41 ,0, 26.6 ,1.3,22,0.05
Social Networks,686,168,4,4,20.19,$\infty$,2, 2.17 ,0, 2.6 ,0,0,0.01
Social Networks,686,168,4,4,20.19,$\infty$,3, 1.85 ,0, 5.3 ,0.7,8,0.14
Social Networks,686,168,4,4,20.19,$\infty$,4, 1.53 ,0, 3.1 ,0.9,11,0.3
Social Networks,686,168,4,4,20.19,0.1,2, 2.17 ,0, 13.2 ,0.2,1,0.01
Social Networks,686,168,4,4,20.19,0.1,3, 1.85 ,0, 22.0 ,1.3,11,0.06
Social Networks,686,168,4,4,20.19,0.1,4, 1.64 ,0, 18.2 ,1.4,11,0.08
Social Networks,348,224,4,4,28.89,$\infty$,2, 2.25 ,0, 8.0 ,0.1,0,0.01
Social Networks,348,224,4,4,28.89,$\infty$,3, 1.76 ,0, 7.1 ,1.4,18,0.2
Social Networks,348,224,4,4,28.89,$\infty$,4, 1.58 ,0, 13.2 ,3,30,0.23
Social Networks,348,224,4,4,28.89,0.1,2, 2.25 ,0, 110.8 ,1.1,10,0.01
Social Networks,348,224,4,4,28.89,0.1,3, 1.76 ,0, 75.5 ,0.2,1,0
Social Networks,348,224,4,4,28.89,0.1,4, 1.58 ,0, 98.9 ,3.6,17,0.04
Social Networks,3437,534,4,4,18.48,$\infty$,2, 4.34 ,0, 131.3 ,0.3,0,0
Social Networks,3437,534,4,4,18.48,$\infty$,3, 3.37 ,0, 143.4 ,6.7,30,0.05
Social Networks,3437,534,4,4,18.48,$\infty$,4, 2.83 ,0, 94.8 ,29.4,94,0.31
Social Networks,3437,534,4,4,18.48,0.1,2, 4.34 ,0, 204.5 ,2.6,8,0.01
Social Networks,3437,534,4,4,18.48,0.1,3, 3.37 ,0,  3\comma095.6  ,11.7,53,0
Social Networks,3437,534,4,4,18.48,0.1,4, 2.84 ,0, 443.9 ,23.6,77,0.05
Interaction Networks,hospital-ward-proximity,75,6,6,30.37,$\infty$,2, 1.13 ,0, 0.7 ,0,0,0.02
Interaction Networks,hospital-ward-proximity,75,6,6,30.37,$\infty$,3, 0.96 ,0, 0.5 ,0,0,0.02
Interaction Networks,hospital-ward-proximity,75,6,6,30.37,$\infty$,4, 0.95 ,0, 0.5 ,0,0,0.01
Interaction Networks,hospital-ward-proximity,75,6,6,30.37,0.1,2, 1.13 ,0, 0.8 ,0,0,0.02
Interaction Networks,hospital-ward-proximity,75,6,6,30.37,0.1,3, 1.00 ,0, 2.1 ,0,0,0.01
Interaction Networks,hospital-ward-proximity,75,6,6,30.37,0.1,4, 0.95 ,0, 0.7 ,0,0,0.01
Interaction Networks,ia-workplace-contacts,92,4,4,16.41,$\infty$,2, 1.70 ,0, 0.5 ,0,0,0.02
Interaction Networks,ia-workplace-contacts,92,4,4,16.41,$\infty$,3, 1.26 ,0, 0.5 ,0,0,0.03
Interaction Networks,ia-workplace-contacts,92,4,4,16.41,$\infty$,4, 1.12 ,0, 0.6 ,0.1,1,0.16
Interaction Networks,ia-workplace-contacts,92,4,4,16.41,0.1,2, 1.70 ,0, 0.7 ,0,0,0.01
Interaction Networks,ia-workplace-contacts,92,4,4,16.41,0.1,3, 1.26 ,0, 0.7 ,0,0,0.02
Interaction Networks,ia-workplace-contacts,92,4,4,16.41,0.1,4, 1.12 ,0, 0.7 ,0.1,1,0.12
Interaction Networks,infect-hyper,113,4,4,38.92,$\infty$,2, 1.06 ,0, 1.4 ,0,0,0.01
Interaction Networks,infect-hyper,113,4,4,38.92,$\infty$,3, 0.97 ,0, 1.5 ,0,0,0.01
Interaction Networks,infect-hyper,113,4,4,38.92,$\infty$,4, 0.96 ,0, 1.4 ,0,0,0.01
Interaction Networks,infect-hyper,113,4,4,38.92,0.1,2, 1.06 ,0, 1.9 ,0,0,0.01
Interaction Networks,infect-hyper,113,4,4,38.92,0.1,3, 0.97 ,0, 3.7 ,0,0,0.01
Interaction Networks,infect-hyper,113,4,4,38.92,0.1,4, 0.96 ,0, 1.8 ,0,0,0.01
Interaction Networks,ia-radoslaw-email,167,4,4,39.93,$\infty$,2, 0.99 ,0, 2.6 ,0,0,0.01
Interaction Networks,ia-radoslaw-email,167,4,4,39.93,$\infty$,3, 0.98 ,0, 2.5 ,0,0,0.01
Interaction Networks,ia-radoslaw-email,167,4,4,39.93,$\infty$,4, 0.98 ,0, 2.7 ,0,0,0.01
Interaction Networks,ia-radoslaw-email,167,4,4,39.93,0.1,2, 0.99 ,0, 3.0 ,0,0,0.01
Interaction Networks,ia-radoslaw-email,167,4,4,39.93,0.1,3, 0.98 ,0, 3.4 ,0,0,0.01
Interaction Networks,ia-radoslaw-email,167,4,4,39.93,0.1,4, 0.98 ,0, 3.2 ,0,0,0.01
Interaction Networks,infect-dublin,410,4,4,13.87,$\infty$,2, 3.75 ,0, 20.9 ,0.4,1,0.02
Interaction Networks,infect-dublin,410,4,4,13.87,$\infty$,3, 3.17 ,0, 22.5 ,4.6,22,0.2
Interaction Networks,infect-dublin,410,4,4,13.87,$\infty$,4, 2.82 ,0, 27.8 ,11,43,0.4
Interaction Networks,infect-dublin,410,4,4,13.87,0.1,2, 3.75 ,0, 56.6 ,0.2,0,0
Interaction Networks,infect-dublin,410,4,4,13.87,0.1,3, 3.17 ,0, 45.0 ,3.8,15,0.08
Interaction Networks,infect-dublin,410,4,4,13.87,0.1,4, 2.82 ,0, 57.1 ,14.8,45,0.26
Animal Social Networks,insecta-ant-colony6-day01,164,41,41,130.87,$\infty$,2, 0.99 ,0, 7.0 ,0,0,0
Animal Social Networks,insecta-ant-colony6-day01,164,41,41,130.87,$\infty$,3, 0.98 ,0, 6.8 ,0,0,0
Animal Social Networks,insecta-ant-colony6-day01,164,41,41,130.87,$\infty$,4, 0.98 ,0, 6.8 ,0,0,0
Animal Social Networks,insecta-ant-colony6-day01,164,41,41,130.87,0.1,2, 0.99 ,0, 9.2 ,0.1,0,0.01
Animal Social Networks,insecta-ant-colony6-day01,164,41,41,130.87,0.1,3, 0.98 ,0, 8.9 ,0,0,0
Animal Social Networks,insecta-ant-colony6-day01,164,41,41,130.87,0.1,4, 0.98 ,0, 7.4 ,0,0,0
Animal Social Networks,aves-wildbird-network,202,4,4,45.38,$\infty$,2, 1.55 ,0, 10.2 ,3.9,9,0.38
Animal Social Networks,aves-wildbird-network,202,4,4,45.38,$\infty$,3, 1.34 ,0, 6.1 ,0.5,3,0.08
Animal Social Networks,aves-wildbird-network,202,4,4,45.38,$\infty$,4, 1.14 ,0, 7.2 ,1.7,6,0.24
Animal Social Networks,aves-wildbird-network,202,4,4,45.38,0.1,2, 1.60 ,0, 19.8 ,0.2,1,0.01
Animal Social Networks,aves-wildbird-network,202,4,4,45.38,0.1,3, 1.34 ,0, 27.4 ,0,0,0
Animal Social Networks,aves-wildbird-network,202,4,4,45.38,0.1,4, 1.14 ,0, 29.3 ,0,0,0
Animal Social Networks,mammalia-dolphin-florida-overall,291,4,4,22.39,$\infty$,2, 2.46 ,0, 12.2 ,0.1,0,0.01
Animal Social Networks,mammalia-dolphin-florida-overall,291,4,4,22.39,$\infty$,3, 2.06 ,0, 12.7 ,3.5,22,0.27
Animal Social Networks,mammalia-dolphin-florida-overall,291,4,4,22.39,$\infty$,4, 1.83 ,0, 18.6 ,7,39,0.38
Animal Social Networks,mammalia-dolphin-florida-overall,291,4,4,22.39,0.1,2, 2.46 ,0, 21.5 ,0.1,0,0.01
Animal Social Networks,mammalia-dolphin-florida-overall,291,4,4,22.39,0.1,3, 2.06 ,0, 36.7 ,0.4,3,0.01
Animal Social Networks,mammalia-dolphin-florida-overall,291,4,4,22.39,0.1,4, 1.83 ,0, 85.1 ,3.9,18,0.05
Miscellaneous,mycielskian7,95,6,6,15.89,$\infty$,2, 1.71 ,0, 2.1 ,0,0,0.01
Miscellaneous,mycielskian7,95,6,6,15.89,$\infty$,3, 1.32 ,0, 16.1 ,0,0,0
Miscellaneous,mycielskian7,95,6,6,15.89,$\infty$,4, 1.12 ,0, 18.2 ,0,0,0
Miscellaneous,mycielskian7,95,6,6,15.89,0.1,2, 1.71 ,0, 4.2 ,0,0,0.01
Miscellaneous,mycielskian7,95,6,6,15.89,0.1,3, 1.32 ,0, 16.9 ,0,0,0
Miscellaneous,mycielskian7,95,6,6,15.89,0.1,4, 1.12 ,0, 32.3 ,0.1,0,0
Miscellaneous,mycielskian8,191,7,7,24.71,$\infty$,2, 1.73 ,0, 29.1 ,0.1,0,0
Miscellaneous,mycielskian8,191,7,7,24.71,$\infty$,3, 1.35 ,0, 66.3 ,0.1,0,0
Miscellaneous,mycielskian8,191,7,7,24.71,$\infty$,4, 1.15 ,0, 136.4 ,0.1,0,0
Miscellaneous,mycielskian8,191,7,7,24.71,0.1,2, 1.73 ,0, 63.7 ,0.1,0,0
Miscellaneous,mycielskian8,191,7,7,24.71,0.1,3, 1.35 ,0, 181.9 ,0,0,0
Miscellaneous,mycielskian8,191,7,7,24.71,0.1,4, 1.15 ,0, 253.8 ,0.1,0,0
Miscellaneous,mycielskian9,383,8,8,37.97,$\infty$,2, 1.74 ,0, 729.9 ,0.2,0,0
Miscellaneous,mycielskian9,383,8,8,37.97,$\infty$,3,  1.19$^*$  ,0.126679463,  3\comma600  ,0.3,0,0
Miscellaneous,mycielskian9,383,8,8,37.97,$\infty$,4, 1.17 ,0, 658.3 ,0.3,0,0
Miscellaneous,mycielskian9,383,8,8,37.97,0.1,2, 1.74 ,0, 138.2 ,0.3,0,0
Miscellaneous,mycielskian9,383,8,8,37.97,0.1,3,  1.17$^*$  ,0.41130092,  3\comma600  ,0.2,0,0
Miscellaneous,mycielskian9,383,8,8,37.97,0.1,4,  1.03$^*$  ,0.118303571,  3\comma600  ,0.6,0,0
Miscellaneous,qc324,324,81,81,81.5,$\infty$,2, 2.47 ,0, 309.1 ,0.2,0,0
Miscellaneous,qc324,324,81,81,81.5,$\infty$,3,  1.7$^*$  ,0.014336918,  3\comma600  ,11,3,0
Miscellaneous,qc324,324,81,81,81.5,$\infty$,4, 0.99 ,0, 37.2 ,15,4,0.4
Miscellaneous,qc324,324,81,81,81.5,0.1,2, 2.47 ,0, 352.5 ,0.2,0,0
Miscellaneous,qc324,324,81,81,81.5,0.1,3,  1.7$^*$  ,0.087893864,  3\comma600  ,25.6,6,0.01
Miscellaneous,qc324,324,81,81,81.5,0.1,4, 0.99 ,0, 48.5 ,18.2,5,0.37
Miscellaneous,ex2,441,19,27,59.86,$\infty$,2, 2.33 ,0, 35.9 ,0.2,0,0.01
Miscellaneous,ex2,441,19,27,59.86,$\infty$,3, 1.85 ,0, 66.3 ,29.6,19,0.45
Miscellaneous,ex2,441,19,27,59.86,$\infty$,4, 1.51 ,0, 32.5 ,0.2,0,0.01
Miscellaneous,ex2,441,19,27,59.86,0.1,2, 2.33 ,0, 31.9 ,0.2,0,0.01
Miscellaneous,ex2,441,19,27,59.86,0.1,3, 1.85 ,0, 35.8 ,0.2,0,0.01
Miscellaneous,ex2,441,19,27,59.86,0.1,4, 1.51 ,0, 75.0 ,0.4,0,0.01
\end{filecontents*}
\csvreader[
    late after line=\\,
    late after last line=\\\bottomrule ,
  ]{tables_tex/table_Q1_epsboth.csv}{}
 %  ]{results/table_Q2_eps9999.csv}{}
  {\csvcolii 
%  & \csvcoliii & \csvcolv 
  & \csvcolvii & \csvcolviii & \csvcolix & \csvcolxi} \label{table_results_Q1}
\end{longtable}}

%\section{Table}
% 
%\begin{table}[!ht]
%\centering
%\begin{tabular}{ccccc}
%\toprule
%\multirow{2}{*}{$\tau$} & \multirow{2}{*}{$K$} & \multicolumn{3}{l}{Number of instances with optimal solutions for given $Q$} \\ \cmidrule(l){3-5} 
%                         &                    & $Q \in \{1,2\}$ & $Q \in \{1,3\}$            & $Q \in \{1,4\}$     \\ \midrule
%$\infty$                 & 2                  & 42                  & 18                  & 15                 \\
%$\infty$                 & 3                  & 40                  & 16                  & 13                 \\
%$\infty$                 & 4                  & 37                  & 16                  & 14                 \\
%0.1                      & 2                  & 32                  & 19                  & 15                 \\
%0.1                      & 3                  & 28                  & 14                  & 8                  \\
%0.1                      & 4                  & 25                  & 14                  & 8                  \\ \bottomrule
%\end{tabular}
